Task-aware Privacy Preservation for Multi-dimensional Data

Local differential privacy (LDP) can be adopted to anonymize richer user data attributes that will be input to sophisticated machine learning (ML) tasks. However, today's LDP approaches are largely task-agnostic and often lead to severe performance loss -- they simply inject noise to all data attributes according to a given privacy budget, regardless of what features are most relevant for the ultimate task. In this paper, we address how to significantly improve the ultimate task performance with multi-dimensional user data by considering a task-aware privacy preservation problem. The key idea is to use an encoder-decoder framework to learn (and anonymize) a task-relevant latent representation of user data. We obtain an analytical near-optimal solution for the linear setting with mean-squared error (MSE) task loss. We also provide an approximate solution through a gradient-based learning algorithm for general nonlinear cases. Extensive experiments demonstrate that our task-aware approach significantly improves ultimate task accuracy compared to standard benchmark LDP approaches with the same level of privacy guarantee.

==> figures_tikz/cancer_proper_z.tex <==
\begin{tikzpicture}[scale=0.7]
    \pgfplotsset{normalsize,samples=10}
    \begin{axis}[ height=6cm, width=8cm,
                  legend pos=south east,
                  % xmin=0,xmax=1.0,ymin=0,ymax=0.035,
                    % xtick distance=50,
                    % ytick distance=20,
                  xlabel={$1/\epsilon$},
                  ylabel={Task Loss $l(\hat{y},y)$},
                  xlabel style={font=\large},
                  ylabel style={font=\large},
                  yticklabel style={
                      /pgf/number format/fixed,
                      /pgf/number format/precision=3,
                      /pgf/number format/fixed zerofill
                  },
                  scaled y ticks=false,
                  every axis plot/.append style={ultra thick},
                  mark size=3pt ]
%             \addplot [magenta,mark=x, error bars/.cd, y dir=both, y explicit,
%                       error bar style={line width=2pt,solid},
%                       error mark options={line width=1pt,mark size=4pt,rotate=90}]
%                       table [x=x, y=y, y error=y-err]{%
%                         x y y-err
% 0.2 0.33813655376434326 0.054838042007807855
% 0.14285714285714285 0.23513607680797577 0.04823243274945995
% 0.1 0.2542816698551178 0.07742402267818617
% 0.05 0.10393621772527695 0.04516566472107537
% 0.02857142857142857 0.08897309750318527 0.041118929454527595
% 0.02 0.09642908722162247 0.04211621827052663
% 0.01 0.07312871515750885 0.04231841200895734
%                       };
            \addplot [blue,mark=*, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
0.2 0.39601439237594604 0.0879301554709341
0.14285714285714285 0.4258347749710083 0.11548370977354301
0.1 0.30770692229270935 0.07992588438232681
0.05 0.18568047881126404 0.08279493600667165
0.02857142857142857 0.12989148497581482 0.05044583547939662
0.02 0.14664454758167267 0.08304224756566464
0.01 0.07061871141195297 0.05173729291334856
                      };
                      \addplot [magenta,mark=x, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
0.2 0.5273672342300415 0.05854918055389025
0.14285714285714285 0.37957751750946045 0.06658689169958106
0.1 0.3609107732772827 0.07809176046033711
0.05 0.23733974993228912 0.08719797433139048
0.02857142857142857 0.17308633029460907 0.0713522685413867
0.02 0.16005785763263702 0.07744177356846144
0.01 0.10838726907968521 0.05120745268694743
                      };
            \addplot [black,mark=triangle, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
0.2 0.43661201000213623 0.06221208824614651
0.14285714285714285 0.47001200914382935 0.07672801977639718
0.1 0.43719321489334106 0.09128774774896022
0.05 0.2964833676815033 0.07892360043810406
0.02857142857142857 0.11581387370824814 0.04505948941935834
0.02 0.18463535606861115 0.09703715214434622
0.01 0.09056708961725235 0.04002063112591141
                      };
            \legend{$Z=3$, $Z=15$, $Z=30$} 
    \end{axis}
\end{tikzpicture}


==> figures_tikz/cancer_test_loss_privacy.tex <==
\begin{tikzpicture}[scale=0.7]
    \pgfplotsset{normalsize,samples=10}
    \begin{axis}[ height=6cm, width=8cm,
                  legend pos=south east,
                  % xmin=0,xmax=1.0,ymin=0,ymax=0.035,
                    % xtick distance=50,
                    % ytick distance=20,
                  xlabel={$1/\epsilon$},
                  ylabel={Task Loss $l(\hat{y},y)$},
                  xlabel style={font=\large},
                  ylabel style={font=\large},
                  xticklabel style={
                      /pgf/number format/fixed,
                      /pgf/number format/precision=2,
                      /pgf/number format/fixed zerofill
                  },
                  yticklabel style={
                      /pgf/number format/fixed,
                      /pgf/number format/precision=2,
                      /pgf/number format/fixed zerofill
                  },
                  scaled x ticks=false,
                  every axis plot/.append style={ultra thick},
                  mark size=3pt ]
              \addplot [blue,mark=*, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
0.2 0.39601439237594604 0.0879301554709341
0.14285714285714285 0.4258347749710083 0.11548370977354301
0.1 0.30770692229270935 0.07992588438232681
0.05 0.18568047881126404 0.08279493600667165
0.02857142857142857 0.12989148497581482 0.05044583547939662
0.02 0.14664454758167267 0.08304224756566464
0.01 0.07061871141195297 0.05173729291334856
                      };
            \addplot [red,mark=x, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
0.2 0.6370036005973816 0.02906890895718559
0.14285714285714285 0.6325657367706299 0.03640948511491095
0.1 0.6098132133483887 0.05548023539849003
0.05 0.4583469033241272 0.0648784075561695
0.02857142857142857 0.42752236127853394 0.10089374043629337
0.02 0.32562193274497986 0.0871407577773762
0.01 0.23550280928611755 0.09318238139350787
                      };
            \addplot [green!60!black,mark=triangle, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
0.2 0.5238373279571533 0.07721660541871976
0.14285714285714285 0.42509210109710693 0.08052946099183016
0.1 0.41173556447029114 0.08900835324849833
0.05 0.32173073291778564 0.10464256293685366
0.02857142857142857 0.15205028653144836 0.050540424097744646
0.02 0.12942908704280853 0.05555883955258167
0.01 0.2243979573249817 0.05458110141105603
                      };
%             \addplot[blue,mark=*] coordinates {
% (0.2,0.6492108106613159)
% (0.14285714285714285,0.6135637164115906)
% (0.1,0.5556659698486328)
% (0.05,0.3737368881702423)
% (0.02857142857142857,0.3291446268558502)
% (0.02,0.23285575211048126)
% (0.01,0.1383277326822281)
%             };
%             \addplot[red,mark=x] coordinates {
% (0.2,0.6485750675201416)
% (0.14285714285714285,0.6299139261245728)
% (0.1,0.6338542699813843)
% (0.05,0.5236443281173706)
% (0.02857142857142857,0.42821836471557617)
% (0.02,0.3853386640548706)
% (0.01,0.1584795117378235)
%             };
            % \legend{Task-aware (Ours),Benchmark,Sep-design} 
    \end{axis}
\end{tikzpicture}


==> figures_tikz/household_test_loss_privacy.tex <==
\begin{tikzpicture}[scale=0.7]
    \pgfplotsset{normalsize,samples=10}
    \begin{axis}[ height=6cm, width=8cm,
                  legend pos=south east,
                  % xmin=0,xmax=1.0,ymin=0,ymax=0.035,
                    % xtick distance=50,
                  ytick distance=0.005,
                  xlabel={$1/\epsilon$},
                  ylabel={Task Loss $l(\hat{y},y)$},
                  xlabel style={font=\large},
                  ylabel style={font=\large},
                  yticklabel style={
                      /pgf/number format/fixed,
                      /pgf/number format/precision=3,
                      /pgf/number format/fixed zerofill
                  },
                  scaled y ticks=false,
                  every axis plot/.append style={ultra thick},
                  mark size=3pt ]
            \addplot [blue,mark=*, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
1.0 0.03359029442071915 0.0016416664109041234
0.6666666666666666 0.03314577415585518 0.0015999191349477329
0.3333333333333333 0.030872032046318054 0.0014432119411612369
0.2 0.027604904025793076 0.0012576542734213884
0.1 0.023482779040932655 0.00104361054690854
0.02 0.013777385465800762 0.0006082506061546095
                      };
            \addplot [red,mark=x, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
1.0 0.03377186879515648 0.0016777243036048342
0.6666666666666666 0.0337517149746418 0.0016747387856587842
0.3333333333333333 0.03364967182278633 0.0016618611938099223
0.2 0.033410731703042984 0.001636252469483137
0.1 0.032219331711530685 0.001536969626270657
0.02 0.015700094401836395 0.0006862553148718204
                      };
            \addplot [green!60!black,mark=triangle, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
1.0 0.03365899249911308 0.0016791773423342612
0.6666666666666666 0.03352882340550423 0.0016716679052983115
0.3333333333333333 0.03288992494344711 0.0016280520446458372
0.2 0.03150821104645729 0.0015369203731685958
0.1 0.02663802169263363 0.001262436446313298
0.02 0.013705738820135593 0.0006086208710435644
                      };
            % \addplot[blue,mark=*] coordinates {
            %     (1.0,0.03359029188265065)
            %     (0.6666666666666666,0.03314577353676882)
            %     (0.3333333333333333,0.030872031536969564)
            %     (0.2,0.02760490375651834)
            %     (0.1,0.02348277921624664)
            %     (0.02,0.013777384673136358)
            % };
            % \addplot[red,mark=x] coordinates {
            %     (1.0,0.03377186969530286)
            %     (0.6666666666666666,0.03375171594446762)
            %     (0.3333333333333333,0.033649671144841554)
            %     (0.2,0.03341073362274671)
            %     (0.1,0.032219327626336204)
            %     (0.02,0.01570009398207421)
            % };
            % \legend{Task-aware (Ours),Benchmark,Sep-design} 
    \end{axis}
\end{tikzpicture}


==> figures_tikz/household_test_mse.tex <==
\begin{tikzpicture}[scale=0.7]
    \pgfplotsset{normalsize,samples=10}
    \begin{axis}[ height=6.2cm, width=12cm,
                  legend pos=south east,
                  % xmin=0,xmax=1.0,ymin=0,ymax=0.035,
                    % xtick distance=50,
                  ytick distance=0.005,
                  xlabel=Time Index,
                  ylabel=MSE of Power Consumption,
                  xlabel style={font=\large},
                  ylabel style={font=\large},
                  yticklabel style={
                      /pgf/number format/fixed,
                      /pgf/number format/precision=3,
                      /pgf/number format/fixed zerofill
                  },
                  scaled y ticks=false,
                  every axis plot/.append style={ultra thick},
                  mark size=3pt ]
            \addplot [blue,mark=*, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
                        1 0.005894421648687447 0.0013867707274264635
                        2 0.0038915476623506227 0.0009495427375163886
                        3 0.002825730864291207 0.0007192813300043887
                        4 0.001962170228203669 0.0006189975016937468
                        5 0.0017289412903691056 0.0004436723913339222
                        6 0.0019139529789716132 0.0008344324439887118
                        7 0.0038152833014867306 0.00047249197107821747
                        8 0.018533391603156736 0.0015840348669814257
                        9 0.010704746434795133 0.0014103616283930819
                        10 0.007569132740400039 0.0009585882092764631
                        11 0.007699050755655958 0.0011359260907079897
                        12 0.010694522384693655 0.0020687525760306694
                        13 0.012109283904788075 0.0022428913721724794
                        14 0.010120908189338852 0.0013483603031383044
                        15 0.011511518384902993 0.0018911173610592538
                        16 0.011394998918088095 0.002205117231149645
                        17 0.010541945307730859 0.0019494353386025815
                        18 0.013903631283516264 0.0028703793564554335
                        19 0.015950751305080467 0.0028332950307193715
                        20 0.017821214745898064 0.002373549143095332
                        21 0.02152485416250471 0.002807300784570528
                        22 0.018456541739294695 0.002356465508688527
                        23 0.012322538925251056 0.0016972735648436146
                        24 0.009561498332318735 0.001930109033171503
                      };
            \addplot [red,mark=x, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
1 0.005911824107380738 0.0014093403218896317
2 0.0038238778784254347 0.0009742428945968769
3 0.0027021003524858823 0.000712049859690766
4 0.001871624332122188 0.0005874829888239791
5 0.0015471226608624966 0.000420497705435176
6 0.0017810219090984268 0.0007721673498461316
7 0.003797819937558012 0.0004612627840078201
8 0.019148912277866498 0.001674982052661908
9 0.011742477724369762 0.001671662450837687
10 0.009176752886721984 0.001254065874371484
11 0.010302461389494958 0.0016610456075762754
12 0.0132679803004298 0.0024787001306506235
13 0.01490239620828113 0.0028130059399876935
14 0.012392711005074582 0.0017143796718857452
15 0.01399994239217836 0.0024055892567330654
16 0.014438624220217406 0.003064049890252899
17 0.012766457913374794 0.002738516017725493
18 0.016944778025777697 0.0036515521626874
19 0.021350897865894024 0.004179221560751566
20 0.02279060215238238 0.0027334113103607087
21 0.02299876034605919 0.0028163632510688577
22 0.019459748454139263 0.0023021928874244705
23 0.012993336420429658 0.001677194730179332
24 0.009517129932705872 0.0020265430033468063
                      };
            \addplot [green!60!black,mark=triangle, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
1 0.005704321317882856 0.0013716800908522243
2 0.003796146186120089 0.0009625175391877703
3 0.0026814988528268205 0.0006891853703867483
4 0.0018557279401488394 0.0005771291286210052
5 0.0015743824885842816 0.00042634199383692904
6 0.0018289024547570782 0.0007835229491274106
7 0.0036131389901269025 0.00047043282737234155
8 0.017377943847344274 0.0015800998343074321
9 0.010391602388451132 0.001491108845864086
10 0.008369595618184521 0.0012299920711222312
11 0.009431520667683078 0.0013933676227854041
12 0.012092315451875984 0.002178066285910016
13 0.014069931044915671 0.002567652251071659
14 0.012203038468096021 0.0016827184733019254
15 0.012495076654360011 0.0022688626946647697
16 0.013255167229188243 0.002904894581047726
17 0.011717047651506244 0.0022418620545696377
18 0.01660249341215128 0.003233001826656322
19 0.021794572218279393 0.004303409908299647
20 0.020856917706473268 0.0026815532528877573
21 0.022585252833666813 0.002997407581192825
22 0.01965680461053562 0.0023816265828254537
23 0.012982575033898635 0.0017157287936257987
24 0.009423276736199653 0.001974020830458703
                      };
            % \legend{Task-aware (Ours),Benchmark,Sep-design} 
    \end{axis}
\end{tikzpicture}


==> figures_tikz/legend.tex <==
\begin{tikzpicture}[scale=0.5]
    \begin{customlegend}[
    legend entries={Task-aware (Ours),Task-agnostic,Privacy-agnostic},
    legend columns=3,
    legend style={
            /tikz/column 1/.style={
                column sep=10pt,
            },
            /tikz/column 2/.style={
                column sep=10pt,
                font=\small,
            },
            /tikz/column 3/.style={
                column sep=10pt,
            },
            /tikz/column 4/.style={
                column sep=10pt,
                font=\small,
            },
            /tikz/column 5/.style={
                column sep=10pt,
            },
            /tikz/column 6/.style={
                font=\small,
            },
        }]
    \addlegendimage{blue,mark=*,line width=1pt}
    \addlegendimage{red,mark=x,line width=1pt}
    \addlegendimage{green!60!black,mark=triangle,line width=1pt}
    \end{customlegend}
\end{tikzpicture}

==> figures_tikz/mnist_test_loss_privacy_1.tex <==
\begin{tikzpicture}[scale=0.7]
    \pgfplotsset{normalsize,samples=10}
    \begin{axis}[ height=6cm, width=8cm,
                  legend pos=south east,
                  % xmin=0,xmax=1.0,ymin=0,ymax=0.035,
                    % xtick distance=50,
                    % ytick distance=20,
                  xlabel={$1/\epsilon$},
                  ylabel={Task Loss $l(\hat{y},y)$},
                  xlabel style={font=\large},
                  ylabel style={font=\large},
                  xticklabel style={
                      /pgf/number format/fixed,
                      /pgf/number format/precision=2,
                      /pgf/number format/fixed zerofill
                  },
                  yticklabel style={
                      /pgf/number format/fixed,
                      /pgf/number format/precision=2,
                      /pgf/number format/fixed zerofill
                  },
                  scaled x ticks=false,
                  every axis plot/.append style={ultra thick},
                  mark size=3pt ]
            \addplot [red,mark=x, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
0.2 3992.1484375 185.87587229840236
0.14285714285714285 2740.584228515625 130.4117699936297
0.1 1932.2010498046875 85.6514949592513
0.05 804.6022338867188 39.920418606213
0.02857142857142857 360.37225341796875 18.800138163225633
0.02 183.26800537109375 11.062993761160346
                      };
    \end{axis}
\end{tikzpicture}


==> figures_tikz/mnist_test_loss_privacy_2.tex <==
\begin{tikzpicture}[scale=0.7]
    \pgfplotsset{normalsize,samples=10}
    \begin{axis}[ height=6cm, width=8cm,
                  legend pos=south east,
                  % xmin=0,xmax=1.0,ymin=0,ymax=0.035,
                    % xtick distance=50,
                    % ytick distance=20,
                  xlabel={$1/\epsilon$},
                  ylabel={Task Loss $l(\hat{y},y)$},
                  xlabel style={font=\large},
                  ylabel style={font=\large},
                  xticklabel style={
                      /pgf/number format/fixed,
                      /pgf/number format/precision=2,
                      /pgf/number format/fixed zerofill
                  },
                  yticklabel style={
                      /pgf/number format/fixed,
                      /pgf/number format/precision=2,
                      /pgf/number format/fixed zerofill
                  },
                  scaled x ticks=false,
                  every axis plot/.append style={ultra thick},
                  mark size=3pt ]
              \addplot [blue,mark=*, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
0.2 2.459540605545044 0.08347419156120472
0.14285714285714285 2.150545835494995 0.09194598036207217
0.1 1.941974401473999 0.08598136535774374
0.05 1.323617935180664 0.09462344449324962
0.02857142857142857 1.1962549686431885 0.10356919079803907
0.02 0.9974884986877441 0.10099308714319592
                      };
            \addplot [green!60!black,mark=triangle, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
0.2 2.45146107673645 0.06708007769474086
0.14285714285714285 2.204211473464966 0.08033943648231466
0.1 2.0514776706695557 0.08168913163547656
0.05 1.6055234670639038 0.1004585959377819
0.02857142857142857 1.2303063869476318 0.10220117944728531
0.02 1.0596174001693726 0.11079058841847209
                      };
    \end{axis}
\end{tikzpicture}


==> figures_tikz/old/cancer_test_loss_privacy.tex <==
\begin{tikzpicture}[scale=0.6]
    \pgfplotsset{normalsize,samples=10}
    \begin{axis}[ height=6cm, width=8cm,
                  legend pos=south east,
                  % xmin=0,xmax=1.0,ymin=0,ymax=0.035,
                    % xtick distance=50,
                    % ytick distance=20,
                  xlabel={$1/\epsilon$},
                  ylabel={Task Loss $l(\hat{y},y)$},
                  xlabel style={font=\large},
                  ylabel style={font=\large},
                  xticklabel style={
                      /pgf/number format/fixed,
                      /pgf/number format/precision=2,
                      /pgf/number format/fixed zerofill
                  },
                  yticklabel style={
                      /pgf/number format/fixed,
                      /pgf/number format/precision=2,
                      /pgf/number format/fixed zerofill
                  },
                  scaled x ticks=false,
                  every axis plot/.append style={ultra thick},
                  mark size=3pt ]
              \addplot [blue,mark=*, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
0.2 0.5567951202392578 0.056608707849816024
0.14285714285714285 0.4622691571712494 0.050834819202639506
0.1 0.4031464755535126 0.05939892681463462
0.05 0.27325087785720825 0.06298559181087106
0.02857142857142857 0.2050485610961914 0.059391473073612686
0.02 0.14018361270427704 0.0475486298373866
0.01 0.13365225493907928 0.05534759830499847
                      };
            \addplot [red,mark=x, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
0.2 0.6442058086395264 0.02012071603292537
0.14285714285714285 0.6323114037513733 0.028919079042427815
0.1 0.5905883312225342 0.037668469974885044
0.05 0.5139676928520203 0.04716661533101576
0.02857142857142857 0.44637590646743774 0.06072477054369391
0.02 0.37365102767944336 0.06619220999438705
0.01 0.15377172827720642 0.04559516819211314
                      };
%             \addplot[blue,mark=*] coordinates {
% (0.2,0.6492108106613159)
% (0.14285714285714285,0.6135637164115906)
% (0.1,0.5556659698486328)
% (0.05,0.3737368881702423)
% (0.02857142857142857,0.3291446268558502)
% (0.02,0.23285575211048126)
% (0.01,0.1383277326822281)
%             };
%             \addplot[red,mark=x] coordinates {
% (0.2,0.6485750675201416)
% (0.14285714285714285,0.6299139261245728)
% (0.1,0.6338542699813843)
% (0.05,0.5236443281173706)
% (0.02857142857142857,0.42821836471557617)
% (0.02,0.3853386640548706)
% (0.01,0.1584795117378235)
%             };
            \legend{Task-aware (Ours),Benchmark} 
    \end{axis}
\end{tikzpicture}


==> figures_tikz/old/household_test_loss_privacy.tex <==
\begin{tikzpicture}[scale=0.6]
    \pgfplotsset{normalsize,samples=10}
    \begin{axis}[ height=6cm, width=8cm,
                  legend pos=south east,
                  % xmin=0,xmax=1.0,ymin=0,ymax=0.035,
                    % xtick distance=50,
                  ytick distance=0.005,
                  xlabel={$1/\epsilon$},
                  ylabel={Task Loss $l(\hat{y},y)$},
                  xlabel style={font=\large},
                  ylabel style={font=\large},
                  yticklabel style={
                      /pgf/number format/fixed,
                      /pgf/number format/precision=3,
                      /pgf/number format/fixed zerofill
                  },
                  scaled y ticks=false,
                  every axis plot/.append style={ultra thick},
                  mark size=3pt ]
            \addplot [blue,mark=*, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
1.0 0.03359029442071915 0.0016416664109041234
0.6666666666666666 0.03314577415585518 0.0015999191349477329
0.3333333333333333 0.030872032046318054 0.0014432119411612369
0.2 0.027604904025793076 0.0012576542734213884
0.1 0.023482779040932655 0.00104361054690854
0.02 0.013777385465800762 0.0006082506061546095
                      };
            \addplot [red,mark=x, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
1.0 0.03377186879515648 0.0016777243036048342
0.6666666666666666 0.0337517149746418 0.0016747387856587842
0.3333333333333333 0.03364967182278633 0.0016618611938099223
0.2 0.033410731703042984 0.001636252469483137
0.1 0.032219331711530685 0.001536969626270657
0.02 0.015700094401836395 0.0006862553148718204
                      };
            % \addplot[blue,mark=*] coordinates {
            %     (1.0,0.03359029188265065)
            %     (0.6666666666666666,0.03314577353676882)
            %     (0.3333333333333333,0.030872031536969564)
            %     (0.2,0.02760490375651834)
            %     (0.1,0.02348277921624664)
            %     (0.02,0.013777384673136358)
            % };
            % \addplot[red,mark=x] coordinates {
            %     (1.0,0.03377186969530286)
            %     (0.6666666666666666,0.03375171594446762)
            %     (0.3333333333333333,0.033649671144841554)
            %     (0.2,0.03341073362274671)
            %     (0.1,0.032219327626336204)
            %     (0.02,0.01570009398207421)
            % };
            \legend{Task-aware (Ours),Benchmark} 
    \end{axis}
\end{tikzpicture}


==> figures_tikz/old/household_test_mse.tex <==
\begin{tikzpicture}[scale=0.6]
    \pgfplotsset{normalsize,samples=10}
    \begin{axis}[ height=6.2cm, width=12cm,
                  legend pos=south east,
                  % xmin=0,xmax=1.0,ymin=0,ymax=0.035,
                    % xtick distance=50,
                  ytick distance=0.005,
                  xlabel=Time Index,
                  ylabel=MSE of Power Consumption,
                  xlabel style={font=\large},
                  ylabel style={font=\large},
                  yticklabel style={
                      /pgf/number format/fixed,
                      /pgf/number format/precision=3,
                      /pgf/number format/fixed zerofill
                  },
                  scaled y ticks=false,
                  every axis plot/.append style={ultra thick},
                  mark size=3pt ]
            \addplot [blue,mark=*, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
                        1 0.005894421648687447 0.0013867707274264635
                        2 0.0038915476623506227 0.0009495427375163886
                        3 0.002825730864291207 0.0007192813300043887
                        4 0.001962170228203669 0.0006189975016937468
                        5 0.0017289412903691056 0.0004436723913339222
                        6 0.0019139529789716132 0.0008344324439887118
                        7 0.0038152833014867306 0.00047249197107821747
                        8 0.018533391603156736 0.0015840348669814257
                        9 0.010704746434795133 0.0014103616283930819
                        10 0.007569132740400039 0.0009585882092764631
                        11 0.007699050755655958 0.0011359260907079897
                        12 0.010694522384693655 0.0020687525760306694
                        13 0.012109283904788075 0.0022428913721724794
                        14 0.010120908189338852 0.0013483603031383044
                        15 0.011511518384902993 0.0018911173610592538
                        16 0.011394998918088095 0.002205117231149645
                        17 0.010541945307730859 0.0019494353386025815
                        18 0.013903631283516264 0.0028703793564554335
                        19 0.015950751305080467 0.0028332950307193715
                        20 0.017821214745898064 0.002373549143095332
                        21 0.02152485416250471 0.002807300784570528
                        22 0.018456541739294695 0.002356465508688527
                        23 0.012322538925251056 0.0016972735648436146
                        24 0.009561498332318735 0.001930109033171503
                      };
            \addplot [red,mark=x, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
1 0.005911824107380738 0.0014093403218896317
2 0.0038238778784254347 0.0009742428945968769
3 0.0027021003524858823 0.000712049859690766
4 0.001871624332122188 0.0005874829888239791
5 0.0015471226608624966 0.000420497705435176
6 0.0017810219090984268 0.0007721673498461316
7 0.003797819937558012 0.0004612627840078201
8 0.019148912277866498 0.001674982052661908
9 0.011742477724369762 0.001671662450837687
10 0.009176752886721984 0.001254065874371484
11 0.010302461389494958 0.0016610456075762754
12 0.0132679803004298 0.0024787001306506235
13 0.01490239620828113 0.0028130059399876935
14 0.012392711005074582 0.0017143796718857452
15 0.01399994239217836 0.0024055892567330654
16 0.014438624220217406 0.003064049890252899
17 0.012766457913374794 0.002738516017725493
18 0.016944778025777697 0.0036515521626874
19 0.021350897865894024 0.004179221560751566
20 0.02279060215238238 0.0027334113103607087
21 0.02299876034605919 0.0028163632510688577
22 0.019459748454139263 0.0023021928874244705
23 0.012993336420429658 0.001677194730179332
24 0.009517129932705872 0.0020265430033468063
                      };
            \legend{Task-aware (Ours),Benchmark} 
    \end{axis}
\end{tikzpicture}


==> figures_tikz/old/mnist_test_loss_privacy_1.tex <==
\begin{tikzpicture}[scale=0.55]
    \pgfplotsset{normalsize,samples=10}
    \begin{axis}[ height=6cm, width=8cm,
                  legend pos=south east,
                  % xmin=0,xmax=1.0,ymin=0,ymax=0.035,
                    % xtick distance=50,
                    % ytick distance=20,
                  xlabel={$1/\epsilon$},
                  ylabel={Task Loss $l(\hat{y},y)$},
                  xlabel style={font=\large},
                  ylabel style={font=\large},
                  xticklabel style={
                      /pgf/number format/fixed,
                      /pgf/number format/precision=2,
                      /pgf/number format/fixed zerofill
                  },
                  yticklabel style={
                      /pgf/number format/fixed,
                      /pgf/number format/precision=2,
                      /pgf/number format/fixed zerofill
                  },
                  scaled x ticks=false,
                  every axis plot/.append style={ultra thick},
                  mark size=3pt ]
            \addplot [red,mark=x, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
0.2 1266.00927734375 126.22491242896298
0.14285714285714285 838.9456787109375 85.79035965929445
0.1 649.18505859375 63.732031067326204
0.05 296.5315856933594 33.078265222647474
0.02857142857142857 181.82040405273438 19.39043757349018
0.02 129.75677490234375 14.258866301647984
                      };
    \end{axis}
\end{tikzpicture}


==> figures_tikz/old/mnist_test_loss_privacy_2.tex <==
\begin{tikzpicture}[scale=0.55]
    \pgfplotsset{normalsize,samples=10}
    \begin{axis}[ height=6cm, width=8cm,
                  legend pos=south east,
                  % xmin=0,xmax=1.0,ymin=0,ymax=0.035,
                    % xtick distance=50,
                    % ytick distance=20,
                  xlabel={$1/\epsilon$},
                  ylabel={Task Loss $l(\hat{y},y)$},
                  xlabel style={font=\large},
                  ylabel style={font=\large},
                  xticklabel style={
                      /pgf/number format/fixed,
                      /pgf/number format/precision=2,
                      /pgf/number format/fixed zerofill
                  },
                  yticklabel style={
                      /pgf/number format/fixed,
                      /pgf/number format/precision=2,
                      /pgf/number format/fixed zerofill
                  },
                  scaled x ticks=false,
                  every axis plot/.append style={ultra thick},
                  mark size=3pt ]
              \addplot [blue,mark=*, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
0.2 2.1372265815734863 0.06110613003503055
0.14285714285714285 2.0261547565460205 0.0997957734099299
0.1 1.6816895008087158 0.15126478808525537
0.05 1.0557960271835327 0.1407519491099123
0.02857142857142857 0.8219344615936279 0.18284422923882646
0.02 0.6213403940200806 0.20897720756862287
                      };
            \addplot [green!60!black,mark=triangle, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
0.2 2.183116912841797 0.07566987744356467
0.14285714285714285 2.015899181365967 0.09777624090578839
0.1 1.7536900043487549 0.12613590778592462
0.05 1.3853451013565063 0.15530890628816582
0.02857142857142857 1.068631887435913 0.23217560960794512
0.02 0.7811326384544373 0.2111671191679325
                      };
    \end{axis}
\end{tikzpicture}


==> figures_tikz/old/theoretical_loss_privacy.tex <==
\begin{tikzpicture}[scale=0.6]
    \pgfplotsset{normalsize,samples=10,every axis legend/.append style={
        at={(0.5,1.03)},
        anchor=south}}
    \begin{axis}[ height=6cm, width=8cm,
                  % legend pos=outer north east,
                  % xmin=0,xmax=1.0,ymin=0,ymax=0.035,
                    % xtick distance=50,
                    % ytick distance=20,
                  legend style={nodes={scale=1.2, transform shape}}, 
                  legend columns=3,
                  xlabel={$r/\epsilon$},
                  ylabel={Overall Task Loss $\loss$},
                  xlabel style={font=\large},
                  ylabel style={font=\large},
                  yticklabel style={
                      /pgf/number format/fixed,
                      /pgf/number format/precision=1,
                      /pgf/number format/fixed zerofill
                  },
                  scaled y ticks=false,
                  every axis plot/.append style={ultra thick},
                  mark size=3pt ]
            \addplot[blue] coordinates {
(0.01,0.00319744204636291)
(0.02,0.012759170653907496)
(0.03,0.028594122319301026)
(0.04,0.05055292259083729)
(0.05,0.0784313725490196)
(0.06,0.1119751166407465)
(0.07,0.1508852963818322)
(0.08,0.19482496194824964)
(0.09,0.2434259954921112)
(0.1,0.2962962962962963)
(0.10999999999999999,0.3530269876002917)
(0.12,0.41319942611190813)
(0.13,0.47639182522903467)
(0.14,0.5421853388658369)
(0.15,0.6101694915254237)
(0.16,0.6799468791500664)
(0.17,0.7511371020142951)
(0.18,0.8233799237611182)
(0.18999999999999997,0.8963376784605833)
(0.2,0.9696969696969697)
(0.21,1.0431697220579539)
(0.21999999999999997,1.1164936562860437)
(0.23,1.1894322653175942)
(0.24,1.261774370208105)
(0.25,1.3333333333333333)
(0.26,1.4039460020768435)
(0.27,1.4734714502273878)
(0.28,1.5417895771878074)
(0.29,1.6087996174079386)
(0.3,1.6744186046511627)
(0.31,1.7385798281320668)
(0.32,1.801231310466139)
(0.33,1.8623343309106457)
(0.34,1.9218620116375729)
(0.35000000000000003,1.9797979797979801)
(0.36,2.0361351139041632)
(0.37,2.0908743795341733)
(0.37999999999999995,2.144023756495917)
(0.39,2.1955972573078317)
(0.4,2.245614035087719)
(0.41000000000000003,2.29409757761856)
(0.42,2.34107498341075)
(0.43,2.3865763149403034)
(0.43999999999999995,2.4306340238543624)
(0.44999999999999996,2.4732824427480913)
(0.46,2.51455733808675)
(0.47000000000000003,2.554495518936109)
(0.48,2.5931344963421497)
(0.49,2.630512188441523)
(0.5,2.6666666666666665)
(0.51,2.7016359387172164)
(0.52,2.7354577642893276)
(0.53,2.768169499876817)
(0.54,2.799807969275084)
(0.55,2.8304093567251463)
(0.56,2.8600091199270405)
(0.5700000000000001,2.8886419204267617)
(0.58,2.916341569137408)
(0.59,2.943140984992602)
(0.6,2.9690721649484533)
(0.61,2.9941661637497483)
(0.62,3.0184530820573223)
(0.63,3.0419620616976437)
(0.64,3.0647212869435094)
(0.65,3.0867579908675795)
(0.66,3.108098465929362)
(0.67,3.12876807806238)
(0.68,3.148791283622744)
(0.6900000000000001,3.168191648644153)
(0.7000000000000001,3.186991869918699)
(0.71,3.2052137974884753)
(0.72,3.222878458190861)
(0.7300000000000001,3.2400060799513604)
(0.74,3.256616116562593)
(0.75,3.272727272727273)
(0.7599999999999999,3.288357529177341)
(0.77,3.3035241677113802)
(0.78,3.318243796018544)
(0.79,3.3325323721799496)
(0.8,3.34640522875817)
(0.81,3.3598770964025095)
(0.8200000000000001,3.3729621269124657)
(0.8300000000000001,3.3856739157144613)
(0.84,3.3980255237177945)
(0.85,3.410029498525074)
(0.86,3.421697894980338)
(0.8700000000000001,3.43304229504479)
(0.8799999999999999,3.444073826995775)
(0.8899999999999999,3.4548031839494056)
(0.8999999999999999,3.46524064171123)
(0.9100000000000001,3.475396075962648)
(0.92,3.485278978793494)
(0.93,3.4948984745933935)
(0.9400000000000001,3.50426333531628)
(0.9500000000000001,3.51338199513382)
(0.96,3.522262564494554)
(0.9699999999999999,3.530912843606342)
(0.98,3.5393403353602357)
(0.99,3.5475522577142344)
(1.0,3.5555555555555554) 
            };
            \addplot[blue,loosely dashed] coordinates {
(0.01,0.01993620414673046)
(0.02,0.07898894154818326)
(0.03,0.17496111975116638)
(0.04,0.30441400304414007)
(0.05,0.4629629629629629)
(0.06,0.6456241032998564)
(0.07,0.8471645919778701)
(0.08,1.0624169986719787)
(0.09,1.286531130876747)
(0.1,1.5151515151515151)
(0.10999999999999999,1.744521337946943)
(0.12,1.971522453450164)
(0.13,2.193665628245068)
(0.14,2.409046214355949)
(0.15,2.6162790697674416)
(0.16,2.8144239226033423)
(0.17,3.0029093931837076)
(0.18,3.1814611154752552)
(0.18999999999999997,3.35003711952487)
(0.2,3.508771929824561)
(0.21,3.657929661579297)
(0.21999999999999997,3.797865662272441)
(0.23,3.9289958407605465)
(0.24,4.051772650534609)
(0.25,4.166666666666667)
(0.26,4.274152756702074)
(0.27,4.374699951992319)
(0.28,4.468764249886001)
(0.29,4.5567837017772)
(0.3,4.639175257731958)
(0.31,4.716332940714566)
(0.32,4.7886270108492335)
(0.33,4.856403853014627)
(0.34,4.9199863806605375)
(0.35000000000000003,4.979674796747967)
(0.36,5.036135113904163)
(0.37,5.090874379534173)
(0.37999999999999995,5.144023756495917)
(0.39,5.195597257307831)
(0.4,5.245614035087719)
(0.41000000000000003,5.29409757761856)
(0.42,5.34107498341075)
(0.43,5.386576314940303)
(0.43999999999999995,5.4306340238543624)
(0.44999999999999996,5.473282442748092)
(0.46,5.51455733808675)
(0.47000000000000003,5.554495518936109)
(0.48,5.59313449634215)
(0.49,5.630512188441523)
(0.5,5.666666666666666)
(0.51,5.701635938717216)
(0.52,5.735457764289327)
(0.53,5.768169499876818)
(0.54,5.799807969275085)
(0.55,5.830409356725147)
(0.56,5.8600091199270405)
(0.5700000000000001,5.888641920426762)
(0.58,5.916341569137408)
(0.59,5.943140984992602)
(0.6,5.969072164948454)
(0.61,5.994166163749748)
(0.62,6.018453082057322)
(0.63,6.041962061697644)
(0.64,6.064721286943509)
(0.65,6.0867579908675795)
(0.66,6.108098465929362)
(0.67,6.1287680780623806)
(0.68,6.148791283622744)
(0.6900000000000001,6.168191648644153)
(0.7000000000000001,6.1869918699187)
(0.71,6.205213797488476)
(0.72,6.222878458190861)
(0.7300000000000001,6.24000607995136)
(0.74,6.2566161165625935)
(0.75,6.272727272727273)
(0.7599999999999999,6.2883575291773415)
(0.77,6.30352416771138)
(0.78,6.318243796018544)
(0.79,6.33253237217995)
(0.8,6.3464052287581705)
(0.81,6.35987709640251)
(0.8200000000000001,6.372962126912466)
(0.8300000000000001,6.385673915714461)
(0.84,6.398025523717795)
(0.85,6.410029498525073)
(0.86,6.421697894980338)
(0.8700000000000001,6.43304229504479)
(0.8799999999999999,6.4440738269957745)
(0.8899999999999999,6.454803183949405)
(0.8999999999999999,6.46524064171123)
(0.9100000000000001,6.475396075962648)
(0.92,6.4852789787934935)
(0.93,6.494898474593393)
(0.9400000000000001,6.5042633353162795)
(0.9500000000000001,6.51338199513382)
(0.96,6.522262564494554)
(0.9699999999999999,6.530912843606342)
(0.98,6.539340335360236)
(0.99,6.547552257714234)
(1.0,6.555555555555555)
            };
\addplot[blue,dotted] coordinates {
(0.01,0.031077003786664382)
(0.02,0.12312974012157075)
(0.03,0.2727333318322661)
(0.04,0.4745274002858708)
(0.05,0.7216770879347618)
(0.06,1.0064133851830537)
(0.07,1.3205792355984645)
(0.08,1.6561195324718039)
(0.09,2.005473686548061)
(0.1,2.361852287786493)
(0.10999999999999999,2.7193991306607455)
(0.12,3.0732535792884486)
(0.13,3.4195353605880774)
(0.14,3.755275466421592)
(0.15,4.07831470623598)
(0.16,4.387187363065149)
(0.17,4.681002757402283)
(0.18,4.95933320129874)
(0.18999999999999997,5.222113271046862)
(0.2,5.469552666452931)
(0.21,5.702063096243668)
(0.21999999999999997,5.9201984840749935)
(0.23,6.124607158034582)
(0.24,6.3159944128089)
(0.25,6.495093791412856)
(0.26,6.662645528065388)
(0.27,6.819380759395064)
(0.28,6.96601030433335)
(0.29,7.103217007253852)
(0.3,7.2316508193050355)
(0.31,7.351925952353068)
(0.32,7.464619576214103)
(0.33,7.570271643434107)
(0.34,7.669385518767377)
(0.35000000000000003,7.762429165347073)
(0.36,7.849836699102637)
(0.37,7.9320101698877785)
(0.37999999999999995,8.00932146438955)
(0.39,8.082114254217851)
(0.4,8.150705934322016)
(0.41000000000000003,8.215389513442446)
(0.42,8.276435430810698)
(0.43,8.33409328266646)
(0.43999999999999995,8.388593449082915)
(0.44999999999999996,8.440148616648791)
(0.46,8.48895519618876)
(0.47000000000000003,8.53519463725818)
(0.48,8.579034642890438)
(0.49,8.62063028921076)
(0.5,8.660125055217142)
(0.51,8.697651768387596)
(0.52,8.73333347189476)
(0.53,8.767284219163244)
(0.54,8.799609801344227)
(0.55,8.830409356725147)
(0.56,8.86000911992704)
(0.5700000000000001,8.888641920426762)
(0.58,8.916341569137408)
(0.59,8.943140984992603)
(0.6,8.969072164948454)
(0.61,8.994166163749748)
(0.62,9.018453082057322)
(0.63,9.041962061697644)
(0.64,9.06472128694351)
(0.65,9.086757990867579)
(0.66,9.108098465929363)
(0.67,9.12876807806238)
(0.68,9.148791283622744)
(0.6900000000000001,9.168191648644154)
(0.7000000000000001,9.1869918699187)
(0.71,9.205213797488476)
(0.72,9.222878458190861)
(0.7300000000000001,9.24000607995136)
(0.74,9.256616116562594)
(0.75,9.272727272727273)
(0.7599999999999999,9.288357529177341)
(0.77,9.30352416771138)
(0.78,9.318243796018544)
(0.79,9.33253237217995)
(0.8,9.34640522875817)
(0.81,9.35987709640251)
(0.8200000000000001,9.372962126912466)
(0.8300000000000001,9.385673915714461)
(0.84,9.398025523717795)
(0.85,9.410029498525073)
(0.86,9.421697894980337)
(0.8700000000000001,9.433042295044789)
(0.8799999999999999,9.444073826995774)
(0.8899999999999999,9.454803183949405)
(0.8999999999999999,9.46524064171123)
(0.9100000000000001,9.475396075962648)
(0.92,9.485278978793493)
(0.93,9.494898474593393)
(0.9400000000000001,9.50426333531628)
(0.9500000000000001,9.51338199513382)
(0.96,9.522262564494554)
(0.9699999999999999,9.530912843606341)
(0.98,9.539340335360237)
(0.99,9.547552257714234)
(1.0,9.555555555555555)
            };
\addplot[red] coordinates {
(0.01,0.012759170653907496)
(0.02,0.05055292259083729)
(0.03,0.1119751166407465)
(0.04,0.19482496194824964)
(0.05,0.2962962962962963)
(0.06,0.41319942611190813)
(0.07,0.5421853388658369)
(0.08,0.6799468791500664)
(0.09,0.8233799237611182)
(0.1,0.9696969696969697)
(0.10999999999999999,1.1164936562860437)
(0.12,1.261774370208105)
(0.13,1.4039460020768435)
(0.14,1.5417895771878074)
(0.15,1.6744186046511627)
(0.16,1.801231310466139)
(0.17,1.9218620116375729)
(0.18,2.0361351139041632)
(0.18999999999999997,2.144023756495917)
(0.2,2.245614035087719)
(0.21,2.34107498341075)
(0.21999999999999997,2.4306340238543624)
(0.23,2.51455733808675)
(0.24,2.5931344963421497)
(0.25,2.6666666666666665)
(0.26,2.7354577642893276)
(0.27,2.799807969275084)
(0.28,2.8600091199270405)
(0.29,2.916341569137408)
(0.3,2.9690721649484533)
(0.31,3.0184530820573223)
(0.32,3.0647212869435094)
(0.33,3.108098465929362)
(0.34,3.148791283622744)
(0.35000000000000003,3.186991869918699)
(0.36,3.222878458190861)
(0.37,3.256616116562593)
(0.37999999999999995,3.288357529177341)
(0.39,3.318243796018544)
(0.4,3.34640522875817)
(0.41000000000000003,3.3729621269124657)
(0.42,3.3980255237177945)
(0.43,3.421697894980338)
(0.43999999999999995,3.444073826995775)
(0.44999999999999996,3.46524064171123)
(0.46,3.485278978793494)
(0.47000000000000003,3.50426333531628)
(0.48,3.522262564494554)
(0.49,3.5393403353602357)
(0.5,3.5555555555555554)
(0.51,3.5709627595675304)
(0.52,3.5856124647770597)
(0.53,3.599551497677399)
(0.54,3.61282329255072)
(0.55,3.6254681647940075)
(0.56,3.6375235609685372)
(0.5700000000000001,3.6490242875193037)
(0.58,3.66000271997824)
(0.59,3.670488994332411)
(0.6,3.680511182108626)
(0.61,3.690095450601215)
(0.62,3.6992662095513054)
(0.63,3.708046245474717)
(0.64,3.716456844731768)
(0.65,3.724517906336088)
(0.66,3.7322480454107314)
(0.67,3.7396646881182964)
(0.68,3.7467841588169755)
(0.6900000000000001,3.753621760126146)
(0.7000000000000001,3.760191846522782)
(0.71,3.7665078920332493)
(0.72,3.7725825525334304)
(0.7300000000000001,3.778427723123283)
(0.74,3.7840545909993955)
(0.75,3.789473684210526)
(0.7599999999999999,3.794694916646136)
(0.77,3.7997276295762235)
(0.78,3.804580630032049)
(0.79,3.809262226291295)
(0.8,3.813780260707635)
(0.81,3.818142140103295)
(0.8200000000000001,3.8223548639238256)
(0.8300000000000001,3.8264250503367356)
(0.84,3.8303589604397095)
(0.85,3.8341625207296848)
(0.86,3.837841343970941)
(0.8700000000000001,3.8414007485884665)
(0.8799999999999999,3.8448457767020416)
(0.8899999999999999,3.8481812109066618)
(0.8999999999999999,3.851411589895988)
(0.9100000000000001,3.8545412230173968)
(0.92,3.8575742038397993)
(0.93,3.8605144228086816)
(0.9400000000000001,3.863365579056676)
(0.9500000000000001,3.8661311914323964)
(0.96,3.8688146088051636)
(0.9699999999999999,3.8714190196986062)
(0.98,3.8739474613018707)
(0.99,3.876402827903298)
(1.0,3.878787878787879)
            };
            \addplot[red,loosely dashed] coordinates {
(0.01,0.022328548644338114)
(0.02,0.08846761453396525)
(0.03,0.19595645412130636)
(0.04,0.34094368340943687)
(0.05,0.5185185185185185)
(0.06,0.7230989956958392)
(0.07,0.9488243430152145)
(0.08,1.189907038512616)
(0.09,1.4409148665819569)
(0.1,1.696969696969697)
(0.10999999999999999,1.9538638985005763)
(0.12,2.2081051478641838)
(0.13,2.4569055036344762)
(0.14,2.6981317600786627)
(0.15,2.9302325581395348)
(0.16,3.152154793315743)
(0.17,3.3632585203657523)
(0.18,3.563236449332286)
(0.18999999999999997,3.752041573867854)
(0.2,3.9298245614035086)
(0.21,4.096881220968812)
(0.21999999999999997,4.253609541745134)
(0.23,4.400475341651813)
(0.24,4.537985368598762)
(0.25,4.666666666666667)
(0.26,4.787051087506324)
(0.27,4.899663946231398)
(0.28,5.005015959872321)
(0.29,5.103597745990464)
(0.3,5.195876288659794)
(0.31,5.282292893600315)
(0.32,5.3632622521511415)
(0.33,5.439172315376383)
(0.34,5.510384746339802)
(0.35000000000000003,5.5772357723577235)
(0.36,5.640037301834007)
(0.37,5.699078203984538)
(0.37999999999999995,5.754625676060346)
(0.39,5.806926643032451)
(0.4,5.856209150326798)
(0.41000000000000003,5.902683722096815)
(0.42,5.946544666506139)
(0.43,5.9879713162155905)
(0.43999999999999995,6.027129197242606)
(0.44999999999999996,6.064171122994653)
(0.46,6.099238212888614)
(0.47000000000000003,6.13246083680349)
(0.48,6.16395948786547)
(0.49,6.193845586880412)
(0.5,6.222222222222222)
(0.51,6.249184829243179)
(0.52,6.274821813359854)
(0.53,6.299215120935448)
(0.54,6.322440761963761)
(0.55,6.344569288389513)
(0.56,6.36566623169494)
(0.5700000000000001,6.385792503158782)
(0.58,6.405004759961921)
(0.59,6.4233557400817185)
(0.6,6.440894568690096)
(0.61,6.457667038552126)
(0.62,6.473715866714785)
(0.63,6.489080929580755)
(0.64,6.503799478280594)
(0.65,6.517906336088155)
(0.66,6.53143407946878)
(0.67,6.544413204207019)
(0.68,6.556872277929707)
(0.6900000000000001,6.568838080220755)
(0.7000000000000001,6.580335731414868)
(0.71,6.591388811058186)
(0.72,6.602019466933504)
(0.7300000000000001,6.612248515465745)
(0.74,6.622095534248942)
(0.75,6.631578947368421)
(0.7599999999999999,6.640716104130737)
(0.77,6.649523351758391)
(0.78,6.658016102556085)
(0.79,6.666208896009765)
(0.8,6.674115456238361)
(0.81,6.681748745180767)
(0.8200000000000001,6.689121011866695)
(0.8300000000000001,6.696243838089287)
(0.84,6.703128180769491)
(0.85,6.7097844112769485)
(0.86,6.716222351949146)
(0.8700000000000001,6.722451310029817)
(0.8799999999999999,6.728480109228573)
(0.8899999999999999,6.734317119086659)
(0.8999999999999999,6.739970282317979)
(0.9100000000000001,6.745447140280445)
(0.92,6.750754856719649)
(0.93,6.755900239915192)
(0.9400000000000001,6.760889763349183)
(0.9500000000000001,6.765729585006694)
(0.96,6.770425565409036)
(0.9699999999999999,6.774983284472561)
(0.98,6.779408057278274)
(0.99,6.7837049488307715)
(1.0,6.787878787878788)
            };
            \addplot[red,dotted] coordinates {
(0.01,0.03189792663476874)
(0.02,0.12638230647709323)
(0.03,0.27993779160186627)
(0.04,0.4870624048706241)
(0.05,0.7407407407407407)
(0.06,1.0329985652797704)
(0.07,1.3554633471645923)
(0.08,1.6998671978751658)
(0.09,2.0584498094027954)
(0.1,2.4242424242424243)
(0.10999999999999999,2.791234140715109)
(0.12,3.154435925520263)
(0.13,3.5098650051921085)
(0.14,3.8544739429695185)
(0.15,4.186046511627906)
(0.16,4.503078276165348)
(0.17,4.804655029093932)
(0.18,5.090337784760408)
(0.18999999999999997,5.360059391239791)
(0.2,5.614035087719298)
(0.21,5.852687458526875)
(0.21999999999999997,6.076585059635907)
(0.23,6.286393345216875)
(0.24,6.482836240855375)
(0.25,6.666666666666667)
(0.26,6.838644410723318)
(0.27,6.9995199231877105)
(0.28,7.150022799817602)
(0.29,7.29085392284352)
(0.3,7.422680412371133)
(0.31,7.546132705143306)
(0.32,7.661803217358774)
(0.33,7.770246164823405)
(0.34,7.87197820905686)
(0.35000000000000003,7.967479674796748)
(0.36,8.057196145477151)
(0.37,8.141540291406482)
(0.37999999999999995,8.220893822943353)
(0.39,8.29560949004636)
(0.4,8.366013071895425)
(0.41000000000000003,8.432405317281164)
(0.42,8.495063809294486)
(0.43,8.554244737450844)
(0.43999999999999995,8.610184567489437)
(0.44999999999999996,8.663101604278076)
(0.46,8.713197446983735)
(0.47000000000000003,8.760658338290702)
(0.48,8.805656411236386)
(0.49,8.84835083840059)
(0.5,8.88888888888889)
(0.51,8.927406898918827)
(0.52,8.964031161942648)
(0.53,8.998878744193497)
(0.54,9.032058231376801)
(0.55,9.063670411985019)
(0.56,9.093808902421342)
(0.5700000000000001,9.122560718798258)
(0.58,9.1500067999456)
(0.59,9.176222485831026)
(0.6,9.201277955271564)
(0.61,9.225238626503037)
(0.62,9.248165523878262)
(0.63,9.270115613686793)
(0.64,9.291142111829421)
(0.65,9.31129476584022)
(0.66,9.33062011352683)
(0.67,9.349161720295742)
(0.68,9.366960397042439)
(0.6900000000000001,9.384054400315364)
(0.7000000000000001,9.400479616306955)
(0.71,9.416269730083123)
(0.72,9.431456381333575)
(0.7300000000000001,9.446069307808207)
(0.74,9.460136477498489)
(0.75,9.473684210526315)
(0.7599999999999999,9.48673729161534)
(0.77,9.49931907394056)
(0.78,9.511451575080121)
(0.79,9.523155565728237)
(0.8,9.534450651769088)
(0.81,9.54535535025824)
(0.8200000000000001,9.555887159809565)
(0.8300000000000001,9.56606262584184)
(0.84,9.575897401099274)
(0.85,9.585406301824213)
(0.86,9.594603359927353)
(0.8700000000000001,9.603501871471167)
(0.8799999999999999,9.612114441755105)
(0.8899999999999999,9.620453027266654)
(0.8999999999999999,9.62852897473997)
(0.9100000000000001,9.636353057543493)
(0.92,9.6439355095995)
(0.93,9.651286057021704)
(0.9400000000000001,9.65841394764169)
(0.9500000000000001,9.66532797858099)
(0.96,9.67203652201291)
(0.9699999999999999,9.678547549246517)
(0.98,9.684868653254677)
(0.99,9.691007069758244)
(1.0,9.696969696969697)
            };
            \legend{Task-aware (1),Task-aware (2),Task-aware (3),Benchmark (1),Benchmark (2),Benchmark (3)} 
    \end{axis}
\end{tikzpicture}


==> figures_tikz/old/valuation_test_loss_privacy.tex <==
\begin{tikzpicture}[scale=0.6]
    \pgfplotsset{normalsize,samples=10}
    \begin{axis}[ height=6cm, width=8cm,
                  legend pos=south east,
                  % xmin=0,xmax=1.0,ymin=0,ymax=0.035,
                    % xtick distance=50,
                    % ytick distance=20,
                  xlabel={$1/\epsilon$},
                  ylabel={Task Loss $l(\hat{y},y)$},
                  xlabel style={font=\large},
                  ylabel style={font=\large},
                  yticklabel style={
                      /pgf/number format/fixed,
                      /pgf/number format/precision=3,
                      /pgf/number format/fixed zerofill
                  },
                  scaled y ticks=false,
                  every axis plot/.append style={ultra thick},
                  mark size=3pt ]
            \addplot [blue,mark=*, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
1.0 0.015115205198526382 0.004048401630765292
0.6666666666666666 0.014784703962504864 0.0040779518817026525
0.3333333333333333 0.013649252243340015 0.0038638269670316166
0.2 0.011020598001778126 0.0033810715827352783
0.1 0.009192276746034622 0.0034668994202993794
0.03333333333333333 0.008381432853639126 0.003603980745442684
                      };
            \addplot [red,mark=x, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
1.0 0.01568155363202095 0.004177382332114863
0.6666666666666666 0.01516728289425373 0.004076476806049773
0.3333333333333333 0.014927378855645657 0.004237100036696974
0.2 0.01411366742104292 0.0039532476058204225
0.1 0.011244463734328747 0.003733177101127471
0.03333333333333333 0.008447409607470036 0.004133851641934094
                      };
%             \addplot [blue,mark=*, error bars/.cd, y dir=both, y explicit,
%                       error bar style={line width=2pt,solid},
%                       error mark options={line width=1pt,mark size=4pt,rotate=90}]
%                       table [x=x, y=y, y error=y-err]{%
%                         x y y-err
% 1.0 0.01501382514834404 0.004014481791687776
% 0.6666666666666666 0.014247722923755646 0.004143284793865129
% 0.3333333333333333 0.01279750932008028 0.0035814116566449477
% 0.2 0.011205661110579967 0.003271967741462602
% 0.1 0.00904985424131155 0.003823164910817896
% 0.02 0.006407265551388264 0.0032186446192283267
%                       };
%             \addplot [red,mark=x, error bars/.cd, y dir=both, y explicit,
%                       error bar style={line width=2pt,solid},
%                       error mark options={line width=1pt,mark size=4pt,rotate=90}]
%                       table [x=x, y=y, y error=y-err]{%
%                         x y y-err
% 1.0 0.015415056608617306 0.0040186318437146805
% 0.6666666666666666 0.015277490019798279 0.0041466248482089595
% 0.3333333333333333 0.01519747357815504 0.004307431816349766
% 0.2 0.01407802477478981 0.003602015918794527
% 0.1 0.012423446401953697 0.004112474690301433
% 0.02 0.007556156255304813 0.0036500436488275637
%                       };
%             \addplot[blue,mark=*] coordinates {
% (1.0,0.01501382514834404)
% (0.6666666666666666,0.014247721061110497)
% (0.3333333333333333,0.01279750932008028)
% (0.2,0.011205659247934818)
% (0.1,0.0090498561039567)
% (0.02,0.006407266017049551)  
%             };
%             \addplot[red,mark=x] coordinates {
% (1.0,0.015415054745972157)
% (0.6666666666666666,0.015277490019798279)
% (0.3333333333333333,0.015197471715509892)
% (0.2,0.01407802477478981)
% (0.1,0.012423445470631123)
% (0.02,0.007556156255304813)
%             };
            \legend{Task-aware (Ours),Benchmark} 
    \end{axis}
\end{tikzpicture}


==> figures_tikz/old/valuation_test_loss_privacy_nonlinear.tex <==
\begin{tikzpicture}[scale=0.6]
    \pgfplotsset{normalsize,samples=10}
    \begin{axis}[ height=6cm, width=8cm,
                  legend pos=south east,
                  % xmin=0,xmax=1.0,ymin=0,ymax=0.035,
                    % xtick distance=50,
                    % ytick distance=20,
                  xlabel={$1/\epsilon$},
                  ylabel={Task Loss $l(\hat{y},y)$},
                  xlabel style={font=\large},
                  ylabel style={font=\large},
                  yticklabel style={
                      /pgf/number format/fixed,
                      /pgf/number format/precision=3,
                      /pgf/number format/fixed zerofill
                  },
                  scaled y ticks=false,
                  every axis plot/.append style={ultra thick},
                  mark size=3pt ]
            \addplot [blue,mark=*, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
1.0 0.014770359732210636 0.004148466536231708
0.6666666666666666 0.015173433348536491 0.004302795248142613
0.3333333333333333 0.012819831259548664 0.004183614742402616
0.2 0.011327599175274372 0.0039118760468438395
0.1 0.009849391877651215 0.0033855755235262727
0.03333333333333333 0.007027809042483568 0.0036483365291099905
                      };
            \addplot [red,mark=x, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
1.0 0.015391029417514801 0.004148200850090721
0.6666666666666666 0.015519630163908005 0.004362991274040235
0.3333333333333333 0.014259815216064453 0.004145028143511018
0.2 0.013610760681331158 0.0038402990790595086
0.1 0.011465074494481087 0.00410864423799932
0.03333333333333333 0.0070398589596152306 0.0026892938809934593
                      };
%             \addplot [blue,mark=*, error bars/.cd, y dir=both, y explicit,
%                       error bar style={line width=2pt,solid},
%                       error mark options={line width=1pt,mark size=4pt,rotate=90}]
%                       table [x=x, y=y, y error=y-err]{%
%                         x y y-err
% 1.0 0.01501382514834404 0.004014481791687776
% 0.6666666666666666 0.014247722923755646 0.004143284793865129
% 0.3333333333333333 0.01279750932008028 0.0035814116566449477
% 0.2 0.011205661110579967 0.003271967741462602
% 0.1 0.00904985424131155 0.003823164910817896
% 0.02 0.006407265551388264 0.0032186446192283267
%                       };
%             \addplot [red,mark=x, error bars/.cd, y dir=both, y explicit,
%                       error bar style={line width=2pt,solid},
%                       error mark options={line width=1pt,mark size=4pt,rotate=90}]
%                       table [x=x, y=y, y error=y-err]{%
%                         x y y-err
% 1.0 0.015415056608617306 0.0040186318437146805
% 0.6666666666666666 0.015277490019798279 0.0041466248482089595
% 0.3333333333333333 0.01519747357815504 0.004307431816349766
% 0.2 0.01407802477478981 0.003602015918794527
% 0.1 0.012423446401953697 0.004112474690301433
% 0.02 0.007556156255304813 0.0036500436488275637
%                       };
%             \addplot[blue,mark=*] coordinates {
% (1.0,0.01501382514834404)
% (0.6666666666666666,0.014247721061110497)
% (0.3333333333333333,0.01279750932008028)
% (0.2,0.011205659247934818)
% (0.1,0.0090498561039567)
% (0.02,0.006407266017049551)  
%             };
%             \addplot[red,mark=x] coordinates {
% (1.0,0.015415054745972157)
% (0.6666666666666666,0.015277490019798279)
% (0.3333333333333333,0.015197471715509892)
% (0.2,0.01407802477478981)
% (0.1,0.012423445470631123)
% (0.02,0.007556156255304813)
%             };
            \legend{Task-aware (Ours),Benchmark} 
    \end{axis}
\end{tikzpicture}


==> figures_tikz/theoretical_loss_privacy.tex <==
\begin{tikzpicture}[scale=0.65]
    \pgfplotsset{normalsize,samples=10,every axis legend/.append style={
        at={(0.5,1.03)},
        anchor=south}}
    \begin{axis}[ height=6cm, width=8cm,
                  % legend pos=outer north east,
                  % xmin=0,xmax=1.0,ymin=0,ymax=0.035,
                    % xtick distance=50,
                    % ytick distance=20,
                  legend style={nodes={scale=1.2, transform shape}}, 
                  legend columns=3,
                  xlabel={$r/\epsilon$},
                  ylabel={Overall Task Loss $\loss$},
                  xlabel style={font=\large},
                  ylabel style={font=\large},
                  yticklabel style={
                      /pgf/number format/fixed,
                      /pgf/number format/precision=1,
                      /pgf/number format/fixed zerofill
                  },
                  scaled y ticks=false,
                  every axis plot/.append style={ultra thick},
                  mark size=3pt ]
            \addplot[blue] coordinates {
(0.01,0.00319744204636291)
(0.02,0.012759170653907496)
(0.03,0.028594122319301026)
(0.04,0.05055292259083729)
(0.05,0.0784313725490196)
(0.06,0.1119751166407465)
(0.07,0.1508852963818322)
(0.08,0.19482496194824964)
(0.09,0.2434259954921112)
(0.1,0.2962962962962963)
(0.10999999999999999,0.3530269876002917)
(0.12,0.41319942611190813)
(0.13,0.47639182522903467)
(0.14,0.5421853388658369)
(0.15,0.6101694915254237)
(0.16,0.6799468791500664)
(0.17,0.7511371020142951)
(0.18,0.8233799237611182)
(0.18999999999999997,0.8963376784605833)
(0.2,0.9696969696969697)
(0.21,1.0431697220579539)
(0.21999999999999997,1.1164936562860437)
(0.23,1.1894322653175942)
(0.24,1.261774370208105)
(0.25,1.3333333333333333)
(0.26,1.4039460020768435)
(0.27,1.4734714502273878)
(0.28,1.5417895771878074)
(0.29,1.6087996174079386)
(0.3,1.6744186046511627)
(0.31,1.7385798281320668)
(0.32,1.801231310466139)
(0.33,1.8623343309106457)
(0.34,1.9218620116375729)
(0.35000000000000003,1.9797979797979801)
(0.36,2.0361351139041632)
(0.37,2.0908743795341733)
(0.37999999999999995,2.144023756495917)
(0.39,2.1955972573078317)
(0.4,2.245614035087719)
(0.41000000000000003,2.29409757761856)
(0.42,2.34107498341075)
(0.43,2.3865763149403034)
(0.43999999999999995,2.4306340238543624)
(0.44999999999999996,2.4732824427480913)
(0.46,2.51455733808675)
(0.47000000000000003,2.554495518936109)
(0.48,2.5931344963421497)
(0.49,2.630512188441523)
(0.5,2.6666666666666665)
(0.51,2.7016359387172164)
(0.52,2.7354577642893276)
(0.53,2.768169499876817)
(0.54,2.799807969275084)
(0.55,2.8304093567251463)
(0.56,2.8600091199270405)
(0.5700000000000001,2.8886419204267617)
(0.58,2.916341569137408)
(0.59,2.943140984992602)
(0.6,2.9690721649484533)
(0.61,2.9941661637497483)
(0.62,3.0184530820573223)
(0.63,3.0419620616976437)
(0.64,3.0647212869435094)
(0.65,3.0867579908675795)
(0.66,3.108098465929362)
(0.67,3.12876807806238)
(0.68,3.148791283622744)
(0.6900000000000001,3.168191648644153)
(0.7000000000000001,3.186991869918699)
(0.71,3.2052137974884753)
(0.72,3.222878458190861)
(0.7300000000000001,3.2400060799513604)
(0.74,3.256616116562593)
(0.75,3.272727272727273)
(0.7599999999999999,3.288357529177341)
(0.77,3.3035241677113802)
(0.78,3.318243796018544)
(0.79,3.3325323721799496)
(0.8,3.34640522875817)
(0.81,3.3598770964025095)
(0.8200000000000001,3.3729621269124657)
(0.8300000000000001,3.3856739157144613)
(0.84,3.3980255237177945)
(0.85,3.410029498525074)
(0.86,3.421697894980338)
(0.8700000000000001,3.43304229504479)
(0.8799999999999999,3.444073826995775)
(0.8899999999999999,3.4548031839494056)
(0.8999999999999999,3.46524064171123)
(0.9100000000000001,3.475396075962648)
(0.92,3.485278978793494)
(0.93,3.4948984745933935)
(0.9400000000000001,3.50426333531628)
(0.9500000000000001,3.51338199513382)
(0.96,3.522262564494554)
(0.9699999999999999,3.530912843606342)
(0.98,3.5393403353602357)
(0.99,3.5475522577142344)
(1.0,3.5555555555555554) 
            };
            \addplot[blue,loosely dashed] coordinates {
(0.01,0.01993620414673046)
(0.02,0.07898894154818326)
(0.03,0.17496111975116638)
(0.04,0.30441400304414007)
(0.05,0.4629629629629629)
(0.06,0.6456241032998564)
(0.07,0.8471645919778701)
(0.08,1.0624169986719787)
(0.09,1.286531130876747)
(0.1,1.5151515151515151)
(0.10999999999999999,1.744521337946943)
(0.12,1.971522453450164)
(0.13,2.193665628245068)
(0.14,2.409046214355949)
(0.15,2.6162790697674416)
(0.16,2.8144239226033423)
(0.17,3.0029093931837076)
(0.18,3.1814611154752552)
(0.18999999999999997,3.35003711952487)
(0.2,3.508771929824561)
(0.21,3.657929661579297)
(0.21999999999999997,3.797865662272441)
(0.23,3.9289958407605465)
(0.24,4.051772650534609)
(0.25,4.166666666666667)
(0.26,4.274152756702074)
(0.27,4.374699951992319)
(0.28,4.468764249886001)
(0.29,4.5567837017772)
(0.3,4.639175257731958)
(0.31,4.716332940714566)
(0.32,4.7886270108492335)
(0.33,4.856403853014627)
(0.34,4.9199863806605375)
(0.35000000000000003,4.979674796747967)
(0.36,5.036135113904163)
(0.37,5.090874379534173)
(0.37999999999999995,5.144023756495917)
(0.39,5.195597257307831)
(0.4,5.245614035087719)
(0.41000000000000003,5.29409757761856)
(0.42,5.34107498341075)
(0.43,5.386576314940303)
(0.43999999999999995,5.4306340238543624)
(0.44999999999999996,5.473282442748092)
(0.46,5.51455733808675)
(0.47000000000000003,5.554495518936109)
(0.48,5.59313449634215)
(0.49,5.630512188441523)
(0.5,5.666666666666666)
(0.51,5.701635938717216)
(0.52,5.735457764289327)
(0.53,5.768169499876818)
(0.54,5.799807969275085)
(0.55,5.830409356725147)
(0.56,5.8600091199270405)
(0.5700000000000001,5.888641920426762)
(0.58,5.916341569137408)
(0.59,5.943140984992602)
(0.6,5.969072164948454)
(0.61,5.994166163749748)
(0.62,6.018453082057322)
(0.63,6.041962061697644)
(0.64,6.064721286943509)
(0.65,6.0867579908675795)
(0.66,6.108098465929362)
(0.67,6.1287680780623806)
(0.68,6.148791283622744)
(0.6900000000000001,6.168191648644153)
(0.7000000000000001,6.1869918699187)
(0.71,6.205213797488476)
(0.72,6.222878458190861)
(0.7300000000000001,6.24000607995136)
(0.74,6.2566161165625935)
(0.75,6.272727272727273)
(0.7599999999999999,6.2883575291773415)
(0.77,6.30352416771138)
(0.78,6.318243796018544)
(0.79,6.33253237217995)
(0.8,6.3464052287581705)
(0.81,6.35987709640251)
(0.8200000000000001,6.372962126912466)
(0.8300000000000001,6.385673915714461)
(0.84,6.398025523717795)
(0.85,6.410029498525073)
(0.86,6.421697894980338)
(0.8700000000000001,6.43304229504479)
(0.8799999999999999,6.4440738269957745)
(0.8899999999999999,6.454803183949405)
(0.8999999999999999,6.46524064171123)
(0.9100000000000001,6.475396075962648)
(0.92,6.4852789787934935)
(0.93,6.494898474593393)
(0.9400000000000001,6.5042633353162795)
(0.9500000000000001,6.51338199513382)
(0.96,6.522262564494554)
(0.9699999999999999,6.530912843606342)
(0.98,6.539340335360236)
(0.99,6.547552257714234)
(1.0,6.555555555555555)
            };
\addplot[blue,dotted] coordinates {
(0.01,0.031077003786664382)
(0.02,0.12312974012157075)
(0.03,0.2727333318322661)
(0.04,0.4745274002858708)
(0.05,0.7216770879347618)
(0.06,1.0064133851830537)
(0.07,1.3205792355984645)
(0.08,1.6561195324718039)
(0.09,2.005473686548061)
(0.1,2.361852287786493)
(0.10999999999999999,2.7193991306607455)
(0.12,3.0732535792884486)
(0.13,3.4195353605880774)
(0.14,3.755275466421592)
(0.15,4.07831470623598)
(0.16,4.387187363065149)
(0.17,4.681002757402283)
(0.18,4.95933320129874)
(0.18999999999999997,5.222113271046862)
(0.2,5.469552666452931)
(0.21,5.702063096243668)
(0.21999999999999997,5.9201984840749935)
(0.23,6.124607158034582)
(0.24,6.3159944128089)
(0.25,6.495093791412856)
(0.26,6.662645528065388)
(0.27,6.819380759395064)
(0.28,6.96601030433335)
(0.29,7.103217007253852)
(0.3,7.2316508193050355)
(0.31,7.351925952353068)
(0.32,7.464619576214103)
(0.33,7.570271643434107)
(0.34,7.669385518767377)
(0.35000000000000003,7.762429165347073)
(0.36,7.849836699102637)
(0.37,7.9320101698877785)
(0.37999999999999995,8.00932146438955)
(0.39,8.082114254217851)
(0.4,8.150705934322016)
(0.41000000000000003,8.215389513442446)
(0.42,8.276435430810698)
(0.43,8.33409328266646)
(0.43999999999999995,8.388593449082915)
(0.44999999999999996,8.440148616648791)
(0.46,8.48895519618876)
(0.47000000000000003,8.53519463725818)
(0.48,8.579034642890438)
(0.49,8.62063028921076)
(0.5,8.660125055217142)
(0.51,8.697651768387596)
(0.52,8.73333347189476)
(0.53,8.767284219163244)
(0.54,8.799609801344227)
(0.55,8.830409356725147)
(0.56,8.86000911992704)
(0.5700000000000001,8.888641920426762)
(0.58,8.916341569137408)
(0.59,8.943140984992603)
(0.6,8.969072164948454)
(0.61,8.994166163749748)
(0.62,9.018453082057322)
(0.63,9.041962061697644)
(0.64,9.06472128694351)
(0.65,9.086757990867579)
(0.66,9.108098465929363)
(0.67,9.12876807806238)
(0.68,9.148791283622744)
(0.6900000000000001,9.168191648644154)
(0.7000000000000001,9.1869918699187)
(0.71,9.205213797488476)
(0.72,9.222878458190861)
(0.7300000000000001,9.24000607995136)
(0.74,9.256616116562594)
(0.75,9.272727272727273)
(0.7599999999999999,9.288357529177341)
(0.77,9.30352416771138)
(0.78,9.318243796018544)
(0.79,9.33253237217995)
(0.8,9.34640522875817)
(0.81,9.35987709640251)
(0.8200000000000001,9.372962126912466)
(0.8300000000000001,9.385673915714461)
(0.84,9.398025523717795)
(0.85,9.410029498525073)
(0.86,9.421697894980337)
(0.8700000000000001,9.433042295044789)
(0.8799999999999999,9.444073826995774)
(0.8899999999999999,9.454803183949405)
(0.8999999999999999,9.46524064171123)
(0.9100000000000001,9.475396075962648)
(0.92,9.485278978793493)
(0.93,9.494898474593393)
(0.9400000000000001,9.50426333531628)
(0.9500000000000001,9.51338199513382)
(0.96,9.522262564494554)
(0.9699999999999999,9.530912843606341)
(0.98,9.539340335360237)
(0.99,9.547552257714234)
(1.0,9.555555555555555)
            };
            \addplot[red] coordinates {
(0.01,0.012759170653907496)
(0.02,0.05055292259083729)
(0.03,0.1119751166407465)
(0.04,0.19482496194824964)
(0.05,0.2962962962962963)
(0.06,0.41319942611190813)
(0.07,0.5421853388658369)
(0.08,0.6799468791500664)
(0.09,0.8233799237611182)
(0.1,0.9696969696969697)
(0.10999999999999999,1.1164936562860437)
(0.12,1.261774370208105)
(0.13,1.4039460020768435)
(0.14,1.5417895771878074)
(0.15,1.6744186046511627)
(0.16,1.801231310466139)
(0.17,1.9218620116375729)
(0.18,2.0361351139041632)
(0.18999999999999997,2.144023756495917)
(0.2,2.245614035087719)
(0.21,2.34107498341075)
(0.21999999999999997,2.4306340238543624)
(0.23,2.51455733808675)
(0.24,2.5931344963421497)
(0.25,2.6666666666666665)
(0.26,2.7354577642893276)
(0.27,2.799807969275084)
(0.28,2.8600091199270405)
(0.29,2.916341569137408)
(0.3,2.9690721649484533)
(0.31,3.0184530820573223)
(0.32,3.0647212869435094)
(0.33,3.108098465929362)
(0.34,3.148791283622744)
(0.35000000000000003,3.186991869918699)
(0.36,3.222878458190861)
(0.37,3.256616116562593)
(0.37999999999999995,3.288357529177341)
(0.39,3.318243796018544)
(0.4,3.34640522875817)
(0.41000000000000003,3.3729621269124657)
(0.42,3.3980255237177945)
(0.43,3.421697894980338)
(0.43999999999999995,3.444073826995775)
(0.44999999999999996,3.46524064171123)
(0.46,3.485278978793494)
(0.47000000000000003,3.50426333531628)
(0.48,3.522262564494554)
(0.49,3.5393403353602357)
(0.5,3.5555555555555554)
(0.51,3.5709627595675304)
(0.52,3.5856124647770597)
(0.53,3.599551497677399)
(0.54,3.61282329255072)
(0.55,3.6254681647940075)
(0.56,3.6375235609685372)
(0.5700000000000001,3.6490242875193037)
(0.58,3.66000271997824)
(0.59,3.670488994332411)
(0.6,3.680511182108626)
(0.61,3.690095450601215)
(0.62,3.6992662095513054)
(0.63,3.708046245474717)
(0.64,3.716456844731768)
(0.65,3.724517906336088)
(0.66,3.7322480454107314)
(0.67,3.7396646881182964)
(0.68,3.7467841588169755)
(0.6900000000000001,3.753621760126146)
(0.7000000000000001,3.760191846522782)
(0.71,3.7665078920332493)
(0.72,3.7725825525334304)
(0.7300000000000001,3.778427723123283)
(0.74,3.7840545909993955)
(0.75,3.789473684210526)
(0.7599999999999999,3.794694916646136)
(0.77,3.7997276295762235)
(0.78,3.804580630032049)
(0.79,3.809262226291295)
(0.8,3.813780260707635)
(0.81,3.818142140103295)
(0.8200000000000001,3.8223548639238256)
(0.8300000000000001,3.8264250503367356)
(0.84,3.8303589604397095)
(0.85,3.8341625207296848)
(0.86,3.837841343970941)
(0.8700000000000001,3.8414007485884665)
(0.8799999999999999,3.8448457767020416)
(0.8899999999999999,3.8481812109066618)
(0.8999999999999999,3.851411589895988)
(0.9100000000000001,3.8545412230173968)
(0.92,3.8575742038397993)
(0.93,3.8605144228086816)
(0.9400000000000001,3.863365579056676)
(0.9500000000000001,3.8661311914323964)
(0.96,3.8688146088051636)
(0.9699999999999999,3.8714190196986062)
(0.98,3.8739474613018707)
(0.99,3.876402827903298)
(1.0,3.878787878787879)
            };
            \addplot[red,loosely dashed] coordinates {
(0.01,0.022328548644338114)
(0.02,0.08846761453396525)
(0.03,0.19595645412130636)
(0.04,0.34094368340943687)
(0.05,0.5185185185185185)
(0.06,0.7230989956958392)
(0.07,0.9488243430152145)
(0.08,1.189907038512616)
(0.09,1.4409148665819569)
(0.1,1.696969696969697)
(0.10999999999999999,1.9538638985005763)
(0.12,2.2081051478641838)
(0.13,2.4569055036344762)
(0.14,2.6981317600786627)
(0.15,2.9302325581395348)
(0.16,3.152154793315743)
(0.17,3.3632585203657523)
(0.18,3.563236449332286)
(0.18999999999999997,3.752041573867854)
(0.2,3.9298245614035086)
(0.21,4.096881220968812)
(0.21999999999999997,4.253609541745134)
(0.23,4.400475341651813)
(0.24,4.537985368598762)
(0.25,4.666666666666667)
(0.26,4.787051087506324)
(0.27,4.899663946231398)
(0.28,5.005015959872321)
(0.29,5.103597745990464)
(0.3,5.195876288659794)
(0.31,5.282292893600315)
(0.32,5.3632622521511415)
(0.33,5.439172315376383)
(0.34,5.510384746339802)
(0.35000000000000003,5.5772357723577235)
(0.36,5.640037301834007)
(0.37,5.699078203984538)
(0.37999999999999995,5.754625676060346)
(0.39,5.806926643032451)
(0.4,5.856209150326798)
(0.41000000000000003,5.902683722096815)
(0.42,5.946544666506139)
(0.43,5.9879713162155905)
(0.43999999999999995,6.027129197242606)
(0.44999999999999996,6.064171122994653)
(0.46,6.099238212888614)
(0.47000000000000003,6.13246083680349)
(0.48,6.16395948786547)
(0.49,6.193845586880412)
(0.5,6.222222222222222)
(0.51,6.249184829243179)
(0.52,6.274821813359854)
(0.53,6.299215120935448)
(0.54,6.322440761963761)
(0.55,6.344569288389513)
(0.56,6.36566623169494)
(0.5700000000000001,6.385792503158782)
(0.58,6.405004759961921)
(0.59,6.4233557400817185)
(0.6,6.440894568690096)
(0.61,6.457667038552126)
(0.62,6.473715866714785)
(0.63,6.489080929580755)
(0.64,6.503799478280594)
(0.65,6.517906336088155)
(0.66,6.53143407946878)
(0.67,6.544413204207019)
(0.68,6.556872277929707)
(0.6900000000000001,6.568838080220755)
(0.7000000000000001,6.580335731414868)
(0.71,6.591388811058186)
(0.72,6.602019466933504)
(0.7300000000000001,6.612248515465745)
(0.74,6.622095534248942)
(0.75,6.631578947368421)
(0.7599999999999999,6.640716104130737)
(0.77,6.649523351758391)
(0.78,6.658016102556085)
(0.79,6.666208896009765)
(0.8,6.674115456238361)
(0.81,6.681748745180767)
(0.8200000000000001,6.689121011866695)
(0.8300000000000001,6.696243838089287)
(0.84,6.703128180769491)
(0.85,6.7097844112769485)
(0.86,6.716222351949146)
(0.8700000000000001,6.722451310029817)
(0.8799999999999999,6.728480109228573)
(0.8899999999999999,6.734317119086659)
(0.8999999999999999,6.739970282317979)
(0.9100000000000001,6.745447140280445)
(0.92,6.750754856719649)
(0.93,6.755900239915192)
(0.9400000000000001,6.760889763349183)
(0.9500000000000001,6.765729585006694)
(0.96,6.770425565409036)
(0.9699999999999999,6.774983284472561)
(0.98,6.779408057278274)
(0.99,6.7837049488307715)
(1.0,6.787878787878788)
            };
            \addplot[red,dotted] coordinates {
(0.01,0.03189792663476874)
(0.02,0.12638230647709323)
(0.03,0.27993779160186627)
(0.04,0.4870624048706241)
(0.05,0.7407407407407407)
(0.06,1.0329985652797704)
(0.07,1.3554633471645923)
(0.08,1.6998671978751658)
(0.09,2.0584498094027954)
(0.1,2.4242424242424243)
(0.10999999999999999,2.791234140715109)
(0.12,3.154435925520263)
(0.13,3.5098650051921085)
(0.14,3.8544739429695185)
(0.15,4.186046511627906)
(0.16,4.503078276165348)
(0.17,4.804655029093932)
(0.18,5.090337784760408)
(0.18999999999999997,5.360059391239791)
(0.2,5.614035087719298)
(0.21,5.852687458526875)
(0.21999999999999997,6.076585059635907)
(0.23,6.286393345216875)
(0.24,6.482836240855375)
(0.25,6.666666666666667)
(0.26,6.838644410723318)
(0.27,6.9995199231877105)
(0.28,7.150022799817602)
(0.29,7.29085392284352)
(0.3,7.422680412371133)
(0.31,7.546132705143306)
(0.32,7.661803217358774)
(0.33,7.770246164823405)
(0.34,7.87197820905686)
(0.35000000000000003,7.967479674796748)
(0.36,8.057196145477151)
(0.37,8.141540291406482)
(0.37999999999999995,8.220893822943353)
(0.39,8.29560949004636)
(0.4,8.366013071895425)
(0.41000000000000003,8.432405317281164)
(0.42,8.495063809294486)
(0.43,8.554244737450844)
(0.43999999999999995,8.610184567489437)
(0.44999999999999996,8.663101604278076)
(0.46,8.713197446983735)
(0.47000000000000003,8.760658338290702)
(0.48,8.805656411236386)
(0.49,8.84835083840059)
(0.5,8.88888888888889)
(0.51,8.927406898918827)
(0.52,8.964031161942648)
(0.53,8.998878744193497)
(0.54,9.032058231376801)
(0.55,9.063670411985019)
(0.56,9.093808902421342)
(0.5700000000000001,9.122560718798258)
(0.58,9.1500067999456)
(0.59,9.176222485831026)
(0.6,9.201277955271564)
(0.61,9.225238626503037)
(0.62,9.248165523878262)
(0.63,9.270115613686793)
(0.64,9.291142111829421)
(0.65,9.31129476584022)
(0.66,9.33062011352683)
(0.67,9.349161720295742)
(0.68,9.366960397042439)
(0.6900000000000001,9.384054400315364)
(0.7000000000000001,9.400479616306955)
(0.71,9.416269730083123)
(0.72,9.431456381333575)
(0.7300000000000001,9.446069307808207)
(0.74,9.460136477498489)
(0.75,9.473684210526315)
(0.7599999999999999,9.48673729161534)
(0.77,9.49931907394056)
(0.78,9.511451575080121)
(0.79,9.523155565728237)
(0.8,9.534450651769088)
(0.81,9.54535535025824)
(0.8200000000000001,9.555887159809565)
(0.8300000000000001,9.56606262584184)
(0.84,9.575897401099274)
(0.85,9.585406301824213)
(0.86,9.594603359927353)
(0.8700000000000001,9.603501871471167)
(0.8799999999999999,9.612114441755105)
(0.8899999999999999,9.620453027266654)
(0.8999999999999999,9.62852897473997)
(0.9100000000000001,9.636353057543493)
(0.92,9.6439355095995)
(0.93,9.651286057021704)
(0.9400000000000001,9.65841394764169)
(0.9500000000000001,9.66532797858099)
(0.96,9.67203652201291)
(0.9699999999999999,9.678547549246517)
(0.98,9.684868653254677)
(0.99,9.691007069758244)
(1.0,9.696969696969697)
            };
            \addplot[green!60!black] coordinates {
(0.01,0.006389776357827476)
(0.02,0.025437201907790145)
(0.03,0.05678233438485804)
(0.04,0.0998439937597504)
(0.05,0.15384615384615385)
(0.06,0.21785173978819963)
(0.07,0.2908011869436202)
(0.08,0.37155297532656023)
(0.09,0.45892351274787535)
(0.1,0.5517241379310346)
(0.10999999999999999,0.648793565683646)
(0.12,0.7490247074122236)
(0.13,0.8513853904282118)
(0.14,0.9549330085261877)
(0.15,1.0588235294117645)
(0.16,1.1623155505107834)
(0.17,1.264770240700219)
(0.18,1.3656480505795574)
(0.18999999999999997,1.4645030425963488)
(0.2,1.5609756097560974)
(0.21,1.6547842401500938)
(0.21999999999999997,1.7457168620378716)
(0.23,1.833622183708839)
(0.24,1.9184013322231472)
(0.25,2.0)
(0.26,2.0784012298232133)
(0.27,2.153618906942393)
(0.28,2.22569198012775)
(0.29,2.2946793997271486)
(0.3,2.360655737704918)
(0.31,2.4237074401008827)
(0.32,2.4839296543359612)
(0.33,2.5414235705950996)
(0.34,2.596294216732173)
(0.35000000000000003,2.6486486486486487)
(0.36,2.698594482040604)
(0.37,2.7462387161484454)
(0.37999999999999995,2.791686805219913)
(0.39,2.8350419384902144)
(0.4,2.8764044943820224)
(0.41000000000000003,2.9158716392020816)
(0.42,2.9535370447886145)
(0.43,2.98949070331447)
(0.43999999999999995,3.023818820773135)
(0.44999999999999996,3.0566037735849054)
(0.46,3.0879241152863917)
(0.47000000000000003,3.1178546224417785)
(0.48,3.1464663707750087)
(0.49,3.1738268341044282)
(0.5,3.2)
(0.51,3.2250464972101676)
(0.52,3.2490237308501055)
(0.53,3.271986022131625)
(0.54,3.2939847500706017)
(0.55,3.315068493150685)
(0.56,3.3352831693698484)
(0.5700000000000001,3.35467217346412)
(0.58,3.3732765104036098)
(0.59,3.3911349245007303)
(0.6,3.408284023668639)
(0.61,3.4247583985273815)
(0.62,3.440590736182591)
(0.63,3.4558119286025253)
(0.64,3.4704511755983902)
(0.65,3.484536082474227)
(0.66,3.4980927524593457)
(0.67,3.511145874071177)
(0.68,3.5237188035816343)
(0.6900000000000001,3.535833642777572)
(0.7000000000000001,3.547511312217195)
(0.71,3.5587716201906106)
(0.72,3.569633327595111)
(0.7300000000000001,3.5801142089351696)
(0.74,3.5902311096541553)
(0.75,3.6)
(0.7599999999999999,3.6094360256209965)
(0.77,3.6185535550808665)
(0.78,3.6273662244745863)
(0.79,3.6358869793183803)
(0.8,3.6441281138790034)
(0.81,3.6521013080990814)
(0.8200000000000001,3.659817662266975)
(0.8300000000000001,3.6672877295714668)
(0.84,3.6745215466736103)
(0.85,3.6815286624203822)
(0.86,3.688318164817354)
(0.8700000000000001,3.694898706370515)
(0.8799999999999999,3.7012785279005853)
(0.8899999999999999,3.7074654809267495)
(0.8999999999999999,3.713467048710602)
(0.9100000000000001,3.719290366045363)
(0.92,3.7249422378699526)
(0.93,3.7304291567824026)
(0.9400000000000001,3.735757319522249)
(0.9500000000000001,3.7409326424870466)
(0.96,3.7459607763438676)
(0.9699999999999999,3.750847119792705)
(0.98,3.7555968325349496)
(0.99,3.7602148474966435)
(1.0,3.764705882352941)
            };
            \addplot[green!60!black,loosely dashed] coordinates {
(0.01,2.0079872204472844)
(0.02,2.0317965023847377)
(0.03,2.0709779179810726)
(0.04,2.124804992199688)
(0.05,2.1923076923076925)
(0.06,2.2723146747352496)
(0.07,2.363501483679525)
(0.08,2.4644412191582004)
(0.09,2.573654390934844)
(0.1,2.689655172413793)
(0.10999999999999999,2.8109919571045574)
(0.12,2.9362808842652797)
(0.13,3.064231738035265)
(0.14,3.193666260657735)
(0.15,3.3235294117647056)
(0.16,3.452894438138479)
(0.17,3.5809628008752736)
(0.18,3.7070600632244464)
(0.18999999999999997,3.830628803245436)
(0.2,3.951219512195122)
(0.21,4.068480300187617)
(0.21999999999999997,4.18214607754734)
(0.23,4.2920277296360485)
(0.24,4.398001665278935)
(0.25,4.5)
(0.26,4.598001537279016)
(0.27,4.692023633677992)
(0.28,4.782114975159688)
(0.29,4.868349249658936)
(0.3,4.950819672131148)
(0.31,5.029634300126103)
(0.32,5.104912067919951)
(0.33,5.176779463243875)
(0.34,5.245367770915216)
(0.35000000000000003,5.310810810810811)
(0.36,5.373243102550754)
(0.37,5.432798395185557)
(0.37999999999999995,5.489608506524891)
(0.39,5.543802423112768)
(0.4,5.595505617977528)
(0.41000000000000003,5.644839549002603)
(0.42,5.691921305985768)
(0.43,5.736863379143088)
(0.43999999999999995,5.779773525966419)
(0.44999999999999996,5.820754716981131)
(0.46,5.85990514410799)
(0.47000000000000003,5.897318278052223)
(0.48,5.933082963468761)
(0.49,5.967283542630535)
(0.5,6.0)
(0.51,6.031308121512709)
(0.52,6.061279663562631)
(0.53,6.089982527664532)
(0.54,6.117480937588252)
(0.55,6.1438356164383565)
(0.56,6.1691039617123105)
(0.5700000000000001,6.1933402168301495)
(0.58,6.216595638004512)
(0.59,6.238918655625913)
(0.6,6.260355029585798)
(0.61,6.2809479981592276)
(0.62,6.300738420228239)
(0.63,6.319764910753157)
(0.64,6.338063969497988)
(0.65,6.355670103092784)
(0.66,6.372615940574183)
(0.67,6.388932342588972)
(0.68,6.404648504477042)
(0.6900000000000001,6.419792053471965)
(0.7000000000000001,6.4343891402714934)
(0.71,6.448464525238263)
(0.72,6.462041659493888)
(0.7300000000000001,6.4751427611689625)
(0.74,6.487788887067694)
(0.75,6.5)
(0.7599999999999999,6.511795032026246)
(0.77,6.523191943851083)
(0.78,6.534207780593233)
(0.79,6.544858724147976)
(0.8,6.555160142348755)
(0.81,6.565126635123852)
(0.8200000000000001,6.574772077833719)
(0.8300000000000001,6.584109661964334)
(0.84,6.593151933342012)
(0.85,6.601910828025478)
(0.86,6.6103977060216925)
(0.8700000000000001,6.618623382963143)
(0.8799999999999999,6.626598159875732)
(0.8899999999999999,6.634331851158437)
(0.8999999999999999,6.641833810888253)
(0.9100000000000001,6.649112957556704)
(0.92,6.656177797337441)
(0.93,6.663036445978003)
(0.9400000000000001,6.669696649402812)
(0.9500000000000001,6.676165803108808)
(0.96,6.6824509704298345)
(0.9699999999999999,6.688558899740881)
(0.98,6.694496040668687)
(0.99,6.700268559370804)
(1.0,6.705882352941177)
            };
            \addplot[green!60!black,dotted] coordinates {
(0.01,4.009584664536741)
(0.02,4.038155802861685)
(0.03,4.085173501577287)
(0.04,4.149765990639626)
(0.05,4.230769230769231)
(0.06,4.326777609682299)
(0.07,4.436201780415431)
(0.08,4.55732946298984)
(0.09,4.688385269121813)
(0.1,4.827586206896552)
(0.10999999999999999,4.973190348525469)
(0.12,5.123537061118336)
(0.13,5.277078085642318)
(0.14,5.4323995127892815)
(0.15,5.588235294117647)
(0.16,5.743473325766175)
(0.17,5.897155361050328)
(0.18,6.048472075869336)
(0.18999999999999997,6.1967545638945225)
(0.2,6.341463414634147)
(0.21,6.482176360225141)
(0.21999999999999997,6.618575293056807)
(0.23,6.750433275563259)
(0.24,6.877601998334721)
(0.25,7.0)
(0.26,7.1176018447348195)
(0.27,7.23042836041359)
(0.28,7.338537970191625)
(0.29,7.4420190995907225)
(0.3,7.540983606557377)
(0.31,7.635561160151324)
(0.32,7.725894481503943)
(0.33,7.812135355892649)
(0.34,7.894441325098259)
(0.35000000000000003,7.972972972972973)
(0.36,8.047891723060905)
(0.37,8.119358074222667)
(0.37999999999999995,8.18753020782987)
(0.39,8.25256290773532)
(0.4,8.314606741573034)
(0.41000000000000003,8.373807458803121)
(0.42,8.430305567182922)
(0.43,8.484236054971706)
(0.43999999999999995,8.535728231159702)
(0.44999999999999996,8.584905660377359)
(0.46,8.631886172929587)
(0.47000000000000003,8.676781933662667)
(0.48,8.719699556162514)
(0.49,8.760740251156642)
(0.5,8.8)
(0.51,8.837569745815252)
(0.52,8.873535596275158)
(0.53,8.907979033197439)
(0.54,8.940977125105903)
(0.55,8.972602739726028)
(0.56,9.002924754054773)
(0.5700000000000001,9.032008260196179)
(0.58,9.059914765605415)
(0.59,9.086702386751096)
(0.6,9.11242603550296)
(0.61,9.137137597791071)
(0.62,9.160886104273887)
(0.63,9.183717892903788)
(0.64,9.205676763397586)
(0.65,9.22680412371134)
(0.66,9.247139128689017)
(0.67,9.266718811106767)
(0.68,9.285578205372452)
(0.6900000000000001,9.303750464166358)
(0.7000000000000001,9.32126696832579)
(0.71,9.338157430285916)
(0.72,9.354449991392666)
(0.7300000000000001,9.370171313402754)
(0.74,9.385346664481233)
(0.75,9.4)
(0.7599999999999999,9.414154038431494)
(0.77,9.4278303326213)
(0.78,9.441049336711881)
(0.79,9.453830468977571)
(0.8,9.466192170818506)
(0.81,9.478151962148623)
(0.8200000000000001,9.489726493400461)
(0.8300000000000001,9.5009315943572)
(0.84,9.511782320010415)
(0.85,9.522292993630572)
(0.86,9.532477247226032)
(0.8700000000000001,9.542348059555774)
(0.8799999999999999,9.551917791850878)
(0.8899999999999999,9.561198221390125)
(0.8999999999999999,9.570200573065902)
(0.9100000000000001,9.578935549068046)
(0.92,9.58741335680493)
(0.93,9.595643735173603)
(0.9400000000000001,9.603635979283373)
(0.9500000000000001,9.61139896373057)
(0.96,9.618941164515801)
(0.9699999999999999,9.626270679689057)
(0.98,9.633395248802424)
(0.99,9.640322271244965)
(1.0,9.647058823529413)
            };
            \legend{Task-aware (1),Task-aware (2),Task-aware (3),Task-agnostic (1),Task-agnostic (2),Task-agnostic (3),Privacy-agnostic (1),Privacy-agnostic (2),Privacy-agnostic (3),} 
    \end{axis}
\end{tikzpicture}


==> figures_tikz/valuation_proper_z.tex <==
\begin{tikzpicture}[scale=0.7]
    \pgfplotsset{normalsize,samples=10}
    \begin{axis}[ height=6cm, width=8cm,
                  legend pos=south east,
                  % xmin=0,xmax=1.0,ymin=0,ymax=0.035,
                    % xtick distance=50,
                    % ytick distance=20,
                  xlabel={$1/\epsilon$},
                  ylabel={Task Loss $l(\hat{y},y)$},
                  xlabel style={font=\large},
                  ylabel style={font=\large},
                  yticklabel style={
                      /pgf/number format/fixed,
                      /pgf/number format/precision=3,
                      /pgf/number format/fixed zerofill
                  },
                  scaled y ticks=false,
                  every axis plot/.append style={ultra thick},
                  mark size=3pt ]
            \addplot [magenta,mark=x, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
1.0 0.012956199236214161 0.0033861897923797186
0.6666666666666666 0.01261373981833458 0.003425562382201815
0.3333333333333333 0.011236859485507011 0.0035066174477080846
0.2 0.009096738882362843 0.0029917954946380664
0.1 0.0073908790946006775 0.002500525639034994
0.03333333333333333 0.005482975859194994 0.002248209601322963
                      };
            \addplot [blue,mark=*, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
1.0 0.013262755237519741 0.003519141942328132
0.6666666666666666 0.01284645777195692 0.0034488172117023565
0.3333333333333333 0.012060198001563549 0.0032328994354075768
0.2 0.0092306612059474 0.002650653216528747
0.1 0.00617626029998064 0.001990939097504191
0.03333333333333333 0.005620592273771763 0.002268863047587826
                      };
            \addplot [black,mark=triangle, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
1.0 0.013256651349365711 0.0034410025100541945
0.6666666666666666 0.012822112999856472 0.00321386703109817
0.3333333333333333 0.012058274820446968 0.0029818750212389795
0.2 0.010049733333289623 0.002791122965032998
0.1 0.008964921347796917 0.002998940148024738
0.03333333333333333 0.005630381405353546 0.0019012903003213283
                      };
            \legend{$Z=1$, $Z=3$, $Z=6$}
    \end{axis}
\end{tikzpicture}


==> figures_tikz/valuation_test_loss_privacy.tex <==
\begin{tikzpicture}[scale=0.7]
    \pgfplotsset{normalsize,samples=10}
    \begin{axis}[ height=6cm, width=8cm,
                  legend pos=south east,
                  % xmin=0,xmax=1.0,ymin=0,ymax=0.035,
                    % xtick distance=50,
                    % ytick distance=20,
                  xlabel={$1/\epsilon$},
                  ylabel={Task Loss $l(\hat{y},y)$},
                  xlabel style={font=\large},
                  ylabel style={font=\large},
                  yticklabel style={
                      /pgf/number format/fixed,
                      /pgf/number format/precision=3,
                      /pgf/number format/fixed zerofill
                  },
                  scaled y ticks=false,
                  every axis plot/.append style={ultra thick},
                  mark size=3pt ]
            \addplot [blue,mark=*, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
1.0 0.013262755237519741 0.003519141942328132
0.6666666666666666 0.01284645777195692 0.0034488172117023565
0.3333333333333333 0.012060198001563549 0.0032328994354075768
0.2 0.0092306612059474 0.002650653216528747
0.1 0.00617626029998064 0.001990939097504191
0.03333333333333333 0.005620592273771763 0.002268863047587826
                      };
            \addplot [red,mark=x, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
1.0 0.013160871341824532 0.0031317386353305063
0.6666666666666666 0.014277331531047821 0.003774169828909503
0.3333333333333333 0.012874362990260124 0.003062049659157563
0.2 0.011724209412932396 0.002731474655463528
0.1 0.008361659944057465 0.0022073920550629476
0.03333333333333333 0.005944613367319107 0.001965234239173494
                      };
            \addplot [green!60!black,mark=triangle, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
1.0 0.013239380903542042 0.003433314101951382
0.6666666666666666 0.012996834702789783 0.003168602171401775
0.3333333333333333 0.012027963064610958 0.0032120046134894603
0.2 0.01172233372926712 0.0030950884463188757
0.1 0.007192735560238361 0.00234309067743752
0.03333333333333333 0.006240852642804384 0.002433868037698607
                      };
%             \addplot [blue,mark=*, error bars/.cd, y dir=both, y explicit,
%                       error bar style={line width=2pt,solid},
%                       error mark options={line width=1pt,mark size=4pt,rotate=90}]
%                       table [x=x, y=y, y error=y-err]{%
%                         x y y-err
% 1.0 0.01501382514834404 0.004014481791687776
% 0.6666666666666666 0.014247722923755646 0.004143284793865129
% 0.3333333333333333 0.01279750932008028 0.0035814116566449477
% 0.2 0.011205661110579967 0.003271967741462602
% 0.1 0.00904985424131155 0.003823164910817896
% 0.02 0.006407265551388264 0.0032186446192283267
%                       };
%             \addplot [red,mark=x, error bars/.cd, y dir=both, y explicit,
%                       error bar style={line width=2pt,solid},
%                       error mark options={line width=1pt,mark size=4pt,rotate=90}]
%                       table [x=x, y=y, y error=y-err]{%
%                         x y y-err
% 1.0 0.015415056608617306 0.0040186318437146805
% 0.6666666666666666 0.015277490019798279 0.0041466248482089595
% 0.3333333333333333 0.01519747357815504 0.004307431816349766
% 0.2 0.01407802477478981 0.003602015918794527
% 0.1 0.012423446401953697 0.004112474690301433
% 0.02 0.007556156255304813 0.0036500436488275637
%                       };
%             \addplot[blue,mark=*] coordinates {
% (1.0,0.01501382514834404)
% (0.6666666666666666,0.014247721061110497)
% (0.3333333333333333,0.01279750932008028)
% (0.2,0.011205659247934818)
% (0.1,0.0090498561039567)
% (0.02,0.006407266017049551)  
%             };
%             \addplot[red,mark=x] coordinates {
% (1.0,0.015415054745972157)
% (0.6666666666666666,0.015277490019798279)
% (0.3333333333333333,0.015197471715509892)
% (0.2,0.01407802477478981)
% (0.1,0.012423445470631123)
% (0.02,0.007556156255304813)
%             };
            % \legend{Task-aware (Ours),Benchmark,Sep-design} 
    \end{axis}
\end{tikzpicture}


==> figures_tikz/valuation_test_loss_privacy_nonlinear.tex <==
\begin{tikzpicture}[scale=0.6]
    \pgfplotsset{normalsize,samples=10}
    \begin{axis}[ height=6cm, width=8cm,
                  legend pos=south east,
                  % xmin=0,xmax=1.0,ymin=0,ymax=0.035,
                    % xtick distance=50,
                    % ytick distance=20,
                  xlabel={$1/\epsilon$},
                  ylabel={Task Loss $l(\hat{y},y)$},
                  xlabel style={font=\large},
                  ylabel style={font=\large},
                  yticklabel style={
                      /pgf/number format/fixed,
                      /pgf/number format/precision=3,
                      /pgf/number format/fixed zerofill
                  },
                  scaled y ticks=false,
                  every axis plot/.append style={ultra thick},
                  mark size=3pt ]
            \addplot [blue,mark=*, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
% 1.0 0.011894972063601017 0.003069932948423043
% 0.6666666666666666 0.013348334468901157 0.0036664813342534627
% 0.3333333333333333 0.011852306313812733 0.003354610140827213
% 0.2 0.008959236554801464 0.002271341764507917
% 0.1 0.007634900510311127 0.002115263386841433
% 0.03333333333333333 0.0047236098907887936 0.0016625160303035066
1.0 0.012956883758306503 0.003331870048204715
0.6666666666666666 0.012405659072101116 0.0031580136282301587
0.3333333333333333 0.011430780403316021 0.0030486463856906295
0.2 0.01325928419828415 0.0034168692314549267
0.1 0.01325928419828415 0.0034168692314549267
0.03333333333333333 0.005765620619058609 0.0019786815340198122
                      };
            \addplot [red,mark=x, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
% 1.0 0.01308415550738573 0.003050538150885596
% 0.6666666666666666 0.013161842711269855 0.0034015672680816635
% 0.3333333333333333 0.012303920462727547 0.003074028420572508
% 0.2 0.012193005532026291 0.002900480974624042
% 0.1 0.009685193188488483 0.0024296619350414007
% 0.03333333333333333 0.006368179805576801 0.0019811914121410402
1.0 0.013340001925826073 0.003359485467375509
0.6666666666666666 0.01279643177986145 0.003157656510972681
0.3333333333333333 0.012255792506039143 0.003084146742867704
0.2 0.011954162269830704 0.0028731006658914583
0.1 0.010035775601863861 0.002806655422370229
0.03333333333333333 0.0065155974589288235 0.0021208532776528445
                      };
            \addplot [green!60!black,mark=triangle, error bars/.cd, y dir=both, y explicit,
                      error bar style={line width=2pt,solid},
                      error mark options={line width=1pt,mark size=4pt,rotate=90}]
                      table [x=x, y=y, y error=y-err]{%
                        x y y-err
% 1.0 0.013640360906720161 0.0034034966245668906
% 0.6666666666666666 0.011688068509101868 0.0031584093260223775
% 0.3333333333333333 0.010652515105903149 0.0030265410582764837
% 0.2 0.010329891927540302 0.0028260146071063764
% 0.1 0.011605572886765003 0.003851294296346399
% 0.03333333333333333 0.005430234130471945 0.0021355417445740885
1.0 0.013278964906930923 0.003362464082506436
0.6666666666666666 0.01216704212129116 0.003125399226951
0.3333333333333333 0.012011476792395115 0.0035991830322418413
0.2 0.008838235400617123 0.003429979358807458
0.1 0.008391187526285648 0.0033779741169687747
0.03333333333333333 0.006336696911603212 0.002385993551062529
                      };
%             \addplot [blue,mark=*, error bars/.cd, y dir=both, y explicit,
%                       error bar style={line width=2pt,solid},
%                       error mark options={line width=1pt,mark size=4pt,rotate=90}]
%                       table [x=x, y=y, y error=y-err]{%
%                         x y y-err
% 1.0 0.01501382514834404 0.004014481791687776
% 0.6666666666666666 0.014247722923755646 0.004143284793865129
% 0.3333333333333333 0.01279750932008028 0.0035814116566449477
% 0.2 0.011205661110579967 0.003271967741462602
% 0.1 0.00904985424131155 0.003823164910817896
% 0.02 0.006407265551388264 0.0032186446192283267
%                       };
%             \addplot [red,mark=x, error bars/.cd, y dir=both, y explicit,
%                       error bar style={line width=2pt,solid},
%                       error mark options={line width=1pt,mark size=4pt,rotate=90}]
%                       table [x=x, y=y, y error=y-err]{%
%                         x y y-err
% 1.0 0.015415056608617306 0.0040186318437146805
% 0.6666666666666666 0.015277490019798279 0.0041466248482089595
% 0.3333333333333333 0.01519747357815504 0.004307431816349766
% 0.2 0.01407802477478981 0.003602015918794527
% 0.1 0.012423446401953697 0.004112474690301433
% 0.02 0.007556156255304813 0.0036500436488275637
%                       };
%             \addplot[blue,mark=*] coordinates {
% (1.0,0.01501382514834404)
% (0.6666666666666666,0.014247721061110497)
% (0.3333333333333333,0.01279750932008028)
% (0.2,0.011205659247934818)
% (0.1,0.0090498561039567)
% (0.02,0.006407266017049551)  
%             };
%             \addplot[red,mark=x] coordinates {
% (1.0,0.015415054745972157)
% (0.6666666666666666,0.015277490019798279)
% (0.3333333333333333,0.015197471715509892)
% (0.2,0.01407802477478981)
% (0.1,0.012423445470631123)
% (0.02,0.007556156255304813)
%             };
            % \legend{Task-aware (Ours),Benchmark,Sep-design} 
    \end{axis}
\end{tikzpicture}

